A M\"obius function computing $h$-polynomials of nestohedra

We introduce a poset of weighted hypergraphs on a fixed vertex set which has a remarkable property: the M\"obius values of the intervals associated to any hypergraph give, up to sign, the coefficients of the $h$-polynomial of its nestohedron. We exploit this relation to provide two new recurrence relations to compute $h$-polynomials of nestohedra.

==> Figures/building_sets_poset.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{2A2A2A}
\definecolor{color_2}{HTML}{000000}

\begin{tikzpicture}[ main_node_g/.style={circle,minimum size=0.5em,inner sep=2pt, draw=black, fill = white}]

\node at (-5,4.5) {\huge $\mathbb{B}_{E(\B_0)}$};

\node (n0) at (-5.400,1.350) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-1.03,-1.90)--(-1.03,-1.92)--(-1.03,-1.94)--(-1.03,-1.97)--(-1.02,-1.99)--(-1.02,-2.01)--(-1.01,-2.03)--(-1.00,-2.05)--(-0.99,-2.08)--(-0.98,-2.10)--(-0.97,-2.12)--(-0.96,-2.13)--(-0.94,-2.15)--(-0.93,-2.17)--(-0.91,-2.19)--(-0.90,-2.20)--(-0.88,-2.22)--(-0.86,-2.23)--(-0.84,-2.24)--(-0.82,-2.25)--(-0.80,-2.26)--(-0.78,-2.27)--(-0.75,-2.27)--(-0.73,-2.28)--(-0.71,-2.28)--(-0.68,-2.29)--(-0.66,-2.29)--(-0.64,-2.29)--(-0.62,-2.28)--(-0.59,-2.28)--(-0.57,-2.27)--(-0.55,-2.27)--(-0.53,-2.26)--(-0.51,-2.25)--(-0.48,-2.24)--(-0.47,-2.23)--(-0.45,-2.22)--(-0.43,-2.20)--(-0.41,-2.19)--(-0.39,-2.17)--(-0.38,-2.15)--(-0.36,-2.13)--(-0.35,-2.12)--(-0.34,-2.10)--(-0.33,-2.08)--(0.46,-0.49)--(0.47,-0.47)--(0.48,-0.44)--(0.49,-0.42)--(0.49,-0.40)--(0.50,-0.38)--(0.50,-0.35)--(0.50,-0.33)--(0.50,-0.31)--(0.50,-0.28)--(0.49,-0.26)--(0.49,-0.24)--(0.09,1.35)--(0.08,1.37)--(0.08,1.39)--(0.07,1.41)--(0.06,1.43)--(0.05,1.45)--(0.03,1.47)--(0.02,1.49)--(0.00,1.51)--(-0.01,1.53)--(-0.03,1.54)--(-0.05,1.55)--(-0.07,1.57)--(-0.09,1.58)--(-0.11,1.59)--(-0.13,1.60)--(-0.15,1.61)--(-0.17,1.61)--(-0.20,1.62)--(-0.22,1.62)--(-0.24,1.62)--(-0.26,1.62)--(-0.29,1.62)--(-0.31,1.62)--(-0.33,1.62)--(-0.36,1.61)--(-0.38,1.61)--(-0.40,1.60)--(-0.42,1.59)--(-0.44,1.58)--(-0.46,1.57)--(-0.48,1.55)--(-0.50,1.54)--(-0.52,1.53)--(-0.53,1.51)--(-0.55,1.49)--(-0.56,1.47)--(-0.57,1.45)--(-0.59,1.43)--(-0.60,1.41)--(-0.61,1.39)--(-0.61,1.37)--(-0.62,1.35)--(-0.63,1.33)--(-0.63,1.30)--(-1.03,-1.87)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);\end{scope}}};


\node (n1) at (0.000,4.050 + 0.5) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-1.03,-1.90)--(-1.03,-1.92)--(-1.03,-1.94)--(-1.03,-1.97)--(-1.02,-1.99)--(-1.02,-2.01)--(-1.01,-2.03)--(-1.00,-2.05)--(-0.99,-2.08)--(-0.98,-2.10)--(-0.97,-2.12)--(-0.96,-2.13)--(-0.94,-2.15)--(-0.93,-2.17)--(-0.91,-2.19)--(-0.90,-2.20)--(-0.88,-2.22)--(-0.86,-2.23)--(-0.84,-2.24)--(-0.82,-2.25)--(-0.80,-2.26)--(-0.78,-2.27)--(-0.75,-2.27)--(-0.73,-2.28)--(-0.71,-2.28)--(-0.68,-2.29)--(-0.66,-2.29)--(-0.64,-2.29)--(-0.62,-2.28)--(-0.59,-2.28)--(-0.57,-2.27)--(-0.55,-2.27)--(-0.53,-2.26)--(-0.51,-2.25)--(-0.48,-2.24)--(-0.47,-2.23)--(-0.45,-2.22)--(-0.43,-2.20)--(-0.41,-2.19)--(-0.39,-2.17)--(-0.38,-2.15)--(-0.36,-2.13)--(-0.35,-2.12)--(-0.34,-2.10)--(-0.33,-2.08)--(0.46,-0.49)--(0.47,-0.47)--(0.48,-0.44)--(0.49,-0.42)--(0.49,-0.40)--(0.50,-0.38)--(0.50,-0.35)--(0.50,-0.33)--(0.50,-0.31)--(0.50,-0.28)--(0.49,-0.26)--(0.49,-0.24)--(0.09,1.35)--(0.08,1.37)--(0.08,1.39)--(0.07,1.41)--(0.06,1.43)--(0.05,1.45)--(0.03,1.47)--(0.02,1.49)--(0.00,1.51)--(-0.01,1.53)--(-0.03,1.54)--(-0.05,1.55)--(-0.07,1.57)--(-0.09,1.58)--(-0.11,1.59)--(-0.13,1.60)--(-0.15,1.61)--(-0.17,1.61)--(-0.20,1.62)--(-0.22,1.62)--(-0.24,1.62)--(-0.26,1.62)--(-0.29,1.62)--(-0.31,1.62)--(-0.33,1.62)--(-0.36,1.61)--(-0.38,1.61)--(-0.40,1.60)--(-0.42,1.59)--(-0.44,1.58)--(-0.46,1.57)--(-0.48,1.55)--(-0.50,1.54)--(-0.52,1.53)--(-0.53,1.51)--(-0.55,1.49)--(-0.56,1.47)--(-0.57,1.45)--(-0.59,1.43)--(-0.60,1.41)--(-0.61,1.39)--(-0.61,1.37)--(-0.62,1.35)--(-0.63,1.33)--(-0.63,1.30)--(-1.03,-1.87)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);\end{scope}}};


\node (n2) at (0.000,1.350) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-1.03,-1.90)--(-1.03,-1.92)--(-1.03,-1.94)--(-1.03,-1.97)--(-1.02,-1.99)--(-1.02,-2.01)--(-1.01,-2.03)--(-1.00,-2.05)--(-0.99,-2.08)--(-0.98,-2.10)--(-0.97,-2.12)--(-0.96,-2.13)--(-0.94,-2.15)--(-0.93,-2.17)--(-0.91,-2.19)--(-0.90,-2.20)--(-0.88,-2.22)--(-0.86,-2.23)--(-0.84,-2.24)--(-0.82,-2.25)--(-0.80,-2.26)--(-0.78,-2.27)--(-0.75,-2.27)--(-0.73,-2.28)--(-0.71,-2.28)--(-0.68,-2.29)--(-0.66,-2.29)--(-0.64,-2.29)--(-0.62,-2.28)--(-0.59,-2.28)--(-0.57,-2.27)--(-0.55,-2.27)--(-0.53,-2.26)--(-0.51,-2.25)--(-0.48,-2.24)--(-0.47,-2.23)--(-0.45,-2.22)--(-0.43,-2.20)--(-0.41,-2.19)--(-0.39,-2.17)--(-0.38,-2.15)--(-0.36,-2.13)--(-0.35,-2.12)--(-0.34,-2.10)--(-0.33,-2.08)--(0.46,-0.49)--(0.47,-0.47)--(0.48,-0.44)--(0.49,-0.42)--(0.49,-0.40)--(0.50,-0.38)--(0.50,-0.35)--(0.50,-0.33)--(0.50,-0.31)--(0.50,-0.28)--(0.49,-0.26)--(0.49,-0.24)--(0.09,1.35)--(0.08,1.37)--(0.08,1.39)--(0.07,1.41)--(0.06,1.43)--(0.05,1.45)--(0.03,1.47)--(0.02,1.49)--(0.00,1.51)--(-0.01,1.53)--(-0.03,1.54)--(-0.05,1.55)--(-0.07,1.57)--(-0.09,1.58)--(-0.11,1.59)--(-0.13,1.60)--(-0.15,1.61)--(-0.17,1.61)--(-0.20,1.62)--(-0.22,1.62)--(-0.24,1.62)--(-0.26,1.62)--(-0.29,1.62)--(-0.31,1.62)--(-0.33,1.62)--(-0.36,1.61)--(-0.38,1.61)--(-0.40,1.60)--(-0.42,1.59)--(-0.44,1.58)--(-0.46,1.57)--(-0.48,1.55)--(-0.50,1.54)--(-0.52,1.53)--(-0.53,1.51)--(-0.55,1.49)--(-0.56,1.47)--(-0.57,1.45)--(-0.59,1.43)--(-0.60,1.41)--(-0.61,1.39)--(-0.61,1.37)--(-0.62,1.35)--(-0.63,1.33)--(-0.63,1.30)--(-1.03,-1.87)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);\end{scope}}};


\node (n3) at (-5.400,-1.350 - 1) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-1.03,-1.90)--(-1.03,-1.92)--(-1.03,-1.94)--(-1.03,-1.97)--(-1.02,-1.99)--(-1.02,-2.01)--(-1.01,-2.03)--(-1.00,-2.05)--(-0.99,-2.08)--(-0.98,-2.10)--(-0.97,-2.12)--(-0.96,-2.13)--(-0.94,-2.15)--(-0.93,-2.17)--(-0.91,-2.19)--(-0.90,-2.20)--(-0.88,-2.22)--(-0.86,-2.23)--(-0.84,-2.24)--(-0.82,-2.25)--(-0.80,-2.26)--(-0.78,-2.27)--(-0.75,-2.27)--(-0.73,-2.28)--(-0.71,-2.28)--(-0.68,-2.29)--(-0.66,-2.29)--(-0.64,-2.29)--(-0.62,-2.28)--(-0.59,-2.28)--(-0.57,-2.27)--(-0.55,-2.27)--(-0.53,-2.26)--(-0.51,-2.25)--(-0.48,-2.24)--(-0.47,-2.23)--(-0.45,-2.22)--(-0.43,-2.20)--(-0.41,-2.19)--(-0.39,-2.17)--(-0.38,-2.15)--(-0.36,-2.13)--(-0.35,-2.12)--(-0.34,-2.10)--(-0.33,-2.08)--(0.46,-0.49)--(0.47,-0.47)--(0.48,-0.44)--(0.49,-0.42)--(0.49,-0.40)--(0.50,-0.38)--(0.50,-0.35)--(0.50,-0.33)--(0.50,-0.31)--(0.50,-0.28)--(0.49,-0.26)--(0.49,-0.24)--(0.09,1.35)--(0.08,1.37)--(0.08,1.39)--(0.07,1.41)--(0.06,1.43)--(0.05,1.45)--(0.03,1.47)--(0.02,1.49)--(0.00,1.51)--(-0.01,1.53)--(-0.03,1.54)--(-0.05,1.55)--(-0.07,1.57)--(-0.09,1.58)--(-0.11,1.59)--(-0.13,1.60)--(-0.15,1.61)--(-0.17,1.61)--(-0.20,1.62)--(-0.22,1.62)--(-0.24,1.62)--(-0.26,1.62)--(-0.29,1.62)--(-0.31,1.62)--(-0.33,1.62)--(-0.36,1.61)--(-0.38,1.61)--(-0.40,1.60)--(-0.42,1.59)--(-0.44,1.58)--(-0.46,1.57)--(-0.48,1.55)--(-0.50,1.54)--(-0.52,1.53)--(-0.53,1.51)--(-0.55,1.49)--(-0.56,1.47)--(-0.57,1.45)--(-0.59,1.43)--(-0.60,1.41)--(-0.61,1.39)--(-0.61,1.37)--(-0.62,1.35)--(-0.63,1.33)--(-0.63,1.30)--(-1.03,-1.87)--cycle;
\end{pgfonlayer}\end{scope}}};


\node (n4) at (5.400,1.350) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);\end{scope}}};


\node (n5) at (0.000,-1.350 - 1) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\path[draw  = color_2 ,thick, solid](1) edge node {} (2);\end{scope}}};


\node (n6) at (5.400,-1.350 - 1) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);\end{scope}}};


\node (n7) at (0.000,-4.050 - 1.5) {\tikz{\begin{scope}[scale=0.5, every node/.append style={transform shape}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\LARGE ${\bf 1}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\LARGE ${\bf 2}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\LARGE ${\bf 3}$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\LARGE ${\bf 4}$};
\end{scope}}};
\path[draw, thick]
  (n0) edge node {} (n1)
  (n2) edge node {} (n1)
  (n3) edge node {} (n0)
  (n3) edge node {} (n2)
  (n4) edge node {} (n1)
  (n5) edge node {} (n0)
  (n5) edge node {} (n4)
  (n6) edge node {} (n2)
  (n6) edge node {} (n4)
  (n7) edge node {} (n3)
  (n7) edge node {} (n5)
  (n7) edge node {} (n6);

\end{tikzpicture}

==> Figures/example_B0.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{2A2A2A}
\definecolor{color_2}{HTML}{000000}


\begin{tikzpicture}[main_node_g/.style={circle,inner sep=2pt,draw = black, line width=0.1mm}]

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (0) at (0.13,-0.33) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (1) at (-0.26,1.26) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (2) at (-2.25,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.802em] (3) at (-0.66,-1.92) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.03,-1.90)--(-1.03,-1.92)--(-1.03,-1.94)--(-1.03,-1.97)--(-1.02,-1.99)--(-1.02,-2.01)--(-1.01,-2.03)--(-1.00,-2.05)--(-0.99,-2.08)--(-0.98,-2.10)--(-0.97,-2.12)--(-0.96,-2.13)--(-0.94,-2.15)--(-0.93,-2.17)--(-0.91,-2.19)--(-0.90,-2.20)--(-0.88,-2.22)--(-0.86,-2.23)--(-0.84,-2.24)--(-0.82,-2.25)--(-0.80,-2.26)--(-0.78,-2.27)--(-0.75,-2.27)--(-0.73,-2.28)--(-0.71,-2.28)--(-0.68,-2.29)--(-0.66,-2.29)--(-0.64,-2.29)--(-0.62,-2.28)--(-0.59,-2.28)--(-0.57,-2.27)--(-0.55,-2.27)--(-0.53,-2.26)--(-0.51,-2.25)--(-0.48,-2.24)--(-0.47,-2.23)--(-0.45,-2.22)--(-0.43,-2.20)--(-0.41,-2.19)--(-0.39,-2.17)--(-0.38,-2.15)--(-0.36,-2.13)--(-0.35,-2.12)--(-0.34,-2.10)--(-0.33,-2.08)--(0.46,-0.49)--(0.47,-0.47)--(0.48,-0.44)--(0.49,-0.42)--(0.49,-0.40)--(0.50,-0.38)--(0.50,-0.35)--(0.50,-0.33)--(0.50,-0.31)--(0.50,-0.28)--(0.49,-0.26)--(0.49,-0.24)--(0.09,1.35)--(0.08,1.37)--(0.08,1.39)--(0.07,1.41)--(0.06,1.43)--(0.05,1.45)--(0.03,1.47)--(0.02,1.49)--(0.00,1.51)--(-0.01,1.53)--(-0.03,1.54)--(-0.05,1.55)--(-0.07,1.57)--(-0.09,1.58)--(-0.11,1.59)--(-0.13,1.60)--(-0.15,1.61)--(-0.17,1.61)--(-0.20,1.62)--(-0.22,1.62)--(-0.24,1.62)--(-0.26,1.62)--(-0.29,1.62)--(-0.31,1.62)--(-0.33,1.62)--(-0.36,1.61)--(-0.38,1.61)--(-0.40,1.60)--(-0.42,1.59)--(-0.44,1.58)--(-0.46,1.57)--(-0.48,1.55)--(-0.50,1.54)--(-0.52,1.53)--(-0.53,1.51)--(-0.55,1.49)--(-0.56,1.47)--(-0.57,1.45)--(-0.59,1.43)--(-0.60,1.41)--(-0.61,1.39)--(-0.61,1.37)--(-0.62,1.35)--(-0.63,1.33)--(-0.63,1.30)--(-1.03,-1.87)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\end{tikzpicture}

==> Figures/example_b_trees.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{000000}
\definecolor{color_2}{HTML}{000000}
\begin{tikzpicture}[main_node_t/.style={circle,fill=black,minimum size=0.5em,inner sep=1pt]}, main_node_g/.style={circle,inner sep=2pt,draw = black, line width=0.1mm}]

\node () at (0,2.5) {$H$};
\node () at (3.2,2.5) {$T$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (0) at (-0.06,0.95) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (1) at (-0.65,1.18) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (2) at (-0.03,1.90) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (3) at (-1.10,0.54) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (4) at (-0.30,0.14) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (5) at (-2.08,0.54) {\tiny \textbf{6}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (6) at (-0.26,-0.82) {\tiny \textbf{7}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (7) at (0.49,-0.44) {\tiny \textbf{8}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.75,0.94)--(-0.16,0.71)--(-0.14,0.71)--(-0.13,0.70)--(-0.11,0.70)--(-0.10,0.70)--(-0.08,0.70)--(-0.06,0.70)--(-0.05,0.70)--(-0.03,0.70)--(-0.02,0.70)--(0.00,0.70)--(0.02,0.71)--(0.03,0.71)--(0.05,0.72)--(0.06,0.73)--(0.07,0.74)--(0.09,0.74)--(0.10,0.75)--(0.11,0.77)--(0.12,0.78)--(0.13,0.79)--(0.14,0.80)--(0.15,0.81)--(0.16,0.83)--(0.17,0.84)--(0.18,0.86)--(0.18,0.87)--(0.19,0.89)--(0.19,0.90)--(0.19,0.92)--(0.19,0.94)--(0.23,1.89)--(0.23,1.90)--(0.23,1.92)--(0.23,1.94)--(0.22,1.95)--(0.22,1.97)--(0.22,1.98)--(0.21,2.00)--(0.20,2.01)--(0.20,2.03)--(0.19,2.04)--(0.18,2.06)--(0.17,2.07)--(0.16,2.08)--(0.15,2.09)--(0.14,2.10)--(0.12,2.11)--(0.11,2.12)--(0.10,2.13)--(0.08,2.14)--(0.07,2.14)--(0.05,2.15)--(0.04,2.15)--(0.02,2.16)--(0.00,2.16)--(-0.01,2.16)--(-0.03,2.16)--(-0.04,2.16)--(-0.06,2.16)--(-0.08,2.16)--(-0.09,2.15)--(-0.11,2.15)--(-0.12,2.14)--(-0.14,2.14)--(-0.15,2.13)--(-0.17,2.12)--(-0.18,2.11)--(-0.19,2.10)--(-0.20,2.09)--(-0.22,2.08)--(-0.23,2.07)--(-0.85,1.35)--(-0.86,1.33)--(-0.87,1.32)--(-0.88,1.31)--(-0.89,1.29)--(-0.89,1.28)--(-0.90,1.26)--(-0.90,1.25)--(-0.91,1.23)--(-0.91,1.22)--(-0.91,1.20)--(-0.91,1.18)--(-0.91,1.17)--(-0.91,1.15)--(-0.91,1.13)--(-0.90,1.12)--(-0.90,1.10)--(-0.89,1.09)--(-0.89,1.07)--(-0.88,1.06)--(-0.87,1.05)--(-0.86,1.03)--(-0.85,1.02)--(-0.84,1.01)--(-0.83,1.00)--(-0.82,0.98)--(-0.81,0.98)--(-0.79,0.97)--(-0.78,0.96)--(-0.76,0.95)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(0.06,1.28)--(-0.53,1.51)--(-0.55,1.51)--(-0.57,1.52)--(-0.59,1.52)--(-0.61,1.53)--(-0.63,1.53)--(-0.65,1.53)--(-0.68,1.53)--(-0.70,1.53)--(-0.72,1.52)--(-0.74,1.52)--(-0.76,1.51)--(-0.78,1.51)--(-0.80,1.50)--(-0.82,1.49)--(-0.84,1.48)--(-0.86,1.46)--(-0.88,1.45)--(-0.89,1.44)--(-0.91,1.42)--(-0.92,1.40)--(-0.94,1.39)--(-0.95,1.37)--(-0.96,1.35)--(-1.32,0.67)--(-1.33,0.65)--(-1.34,0.64)--(-1.34,0.62)--(-1.35,0.61)--(-1.35,0.59)--(-1.35,0.57)--(-1.36,0.56)--(-1.36,0.54)--(-1.36,0.53)--(-1.35,0.51)--(-1.35,0.49)--(-1.35,0.48)--(-1.34,0.46)--(-1.34,0.45)--(-1.33,0.43)--(-1.32,0.42)--(-1.32,0.40)--(-1.31,0.39)--(-1.30,0.38)--(-1.29,0.37)--(-1.28,0.36)--(-1.26,0.34)--(-1.25,0.33)--(-1.24,0.33)--(-1.22,0.32)--(-1.21,0.31)--(-1.19,0.30)--(-1.18,0.30)--(-1.16,0.29)--(-1.15,0.29)--(-1.13,0.29)--(-1.12,0.29)--(-1.10,0.29)--(-1.08,0.29)--(-1.07,0.29)--(-1.05,0.29)--(-1.04,0.29)--(-1.02,0.30)--(0.04,0.62)--(0.06,0.63)--(0.08,0.64)--(0.10,0.65)--(0.12,0.66)--(0.14,0.67)--(0.16,0.68)--(0.17,0.70)--(0.19,0.71)--(0.20,0.73)--(0.22,0.75)--(0.23,0.77)--(0.24,0.78)--(0.25,0.80)--(0.26,0.82)--(0.27,0.85)--(0.27,0.87)--(0.28,0.89)--(0.28,0.91)--(0.28,0.93)--(0.28,0.95)--(0.28,0.97)--(0.28,1.00)--(0.28,1.02)--(0.27,1.04)--(0.27,1.06)--(0.26,1.08)--(0.25,1.10)--(0.24,1.12)--(0.23,1.14)--(0.22,1.16)--(0.20,1.17)--(0.19,1.19)--(0.17,1.21)--(0.16,1.22)--(0.14,1.23)--(0.12,1.25)--(0.10,1.26)--(0.08,1.27)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.56,0.14)--(-0.56,0.13)--(-0.52,-0.84)--(-0.52,-0.86)--(-0.52,-0.87)--(-0.51,-0.89)--(-0.51,-0.90)--(-0.50,-0.92)--(-0.50,-0.93)--(-0.49,-0.95)--(-0.48,-0.96)--(-0.47,-0.97)--(-0.46,-0.99)--(-0.45,-1.00)--(-0.44,-1.01)--(-0.43,-1.02)--(-0.41,-1.03)--(-0.40,-1.04)--(-0.39,-1.05)--(-0.37,-1.06)--(-0.36,-1.06)--(-0.34,-1.07)--(-0.33,-1.07)--(-0.31,-1.08)--(-0.30,-1.08)--(-0.28,-1.08)--(-0.26,-1.08)--(-0.25,-1.08)--(-0.23,-1.08)--(-0.22,-1.08)--(-0.20,-1.07)--(-0.18,-1.07)--(-0.17,-1.06)--(-0.15,-1.06)--(-0.14,-1.05)--(0.61,-0.66)--(0.63,-0.65)--(0.64,-0.64)--(0.65,-0.63)--(0.67,-0.62)--(0.68,-0.61)--(0.69,-0.60)--(0.70,-0.59)--(0.71,-0.57)--(0.71,-0.56)--(0.72,-0.55)--(0.73,-0.53)--(0.73,-0.52)--(0.74,-0.50)--(0.74,-0.48)--(0.74,-0.47)--(0.75,-0.45)--(0.75,-0.44)--(0.75,-0.42)--(0.74,-0.40)--(0.74,-0.39)--(0.74,-0.37)--(0.73,-0.36)--(0.73,-0.34)--(0.72,-0.33)--(0.71,-0.31)--(0.71,-0.30)--(0.70,-0.28)--(0.69,-0.27)--(0.68,-0.26)--(0.67,-0.25)--(0.65,-0.24)--(0.64,-0.23)--(-0.15,0.35)--(-0.17,0.36)--(-0.18,0.37)--(-0.20,0.37)--(-0.21,0.38)--(-0.23,0.39)--(-0.24,0.39)--(-0.26,0.39)--(-0.27,0.40)--(-0.29,0.40)--(-0.30,0.40)--(-0.32,0.40)--(-0.34,0.40)--(-0.35,0.39)--(-0.37,0.39)--(-0.38,0.39)--(-0.40,0.38)--(-0.41,0.37)--(-0.43,0.37)--(-0.44,0.36)--(-0.46,0.35)--(-0.47,0.34)--(-0.48,0.33)--(-0.49,0.32)--(-0.50,0.31)--(-0.51,0.29)--(-0.52,0.28)--(-0.53,0.27)--(-0.54,0.25)--(-0.54,0.24)--(-0.55,0.22)--(-0.55,0.21)--(-0.56,0.19)--(-0.56,0.17)--(-0.56,0.16)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.25,0.23)--(-0.45,-0.17)--(-0.43,-0.18)--(-0.41,-0.19)--(-0.39,-0.19)--(-0.37,-0.20)--(-0.35,-0.20)--(-0.33,-0.20)--(-0.30,-0.21)--(-0.28,-0.20)--(-0.26,-0.20)--(-0.24,-0.20)--(-0.22,-0.19)--(-0.20,-0.19)--(-0.18,-0.18)--(-0.16,-0.17)--(-0.14,-0.16)--(-0.12,-0.15)--(-0.10,-0.14)--(-0.08,-0.13)--(-0.07,-0.11)--(-0.05,-0.10)--(-0.04,-0.08)--(-0.02,-0.06)--(-0.01,-0.04)--(0.00,-0.03)--(0.01,-0.01)--(0.02,0.01)--(0.34,0.79)--(0.35,0.82)--(0.36,0.84)--(0.37,0.87)--(0.37,0.90)--(0.37,0.92)--(0.37,0.95)--(0.37,0.98)--(0.37,1.01)--(0.37,1.03)--(0.36,1.06)--(0.35,1.09)--(0.34,1.11)--(0.33,1.14)--(0.32,1.16)--(0.31,1.19)--(0.29,1.21)--(0.27,1.23)--(0.26,1.25)--(0.24,1.27)--(0.22,1.29)--(0.19,1.31)--(0.17,1.32)--(0.15,1.34)--(0.12,1.35)--(0.10,1.36)--(-0.49,1.59)--(-0.52,1.60)--(-0.55,1.61)--(-0.57,1.61)--(-0.60,1.62)--(-0.63,1.62)--(-0.65,1.62)--(-0.68,1.62)--(-0.71,1.62)--(-0.74,1.61)--(-0.76,1.61)--(-0.79,1.60)--(-0.82,1.59)--(-0.84,1.58)--(-0.87,1.57)--(-0.89,1.55)--(-0.91,1.54)--(-0.93,1.52)--(-0.95,1.50)--(-0.97,1.48)--(-0.99,1.46)--(-1.01,1.44)--(-1.02,1.42)--(-1.04,1.39)--(-1.40,0.71)--(-1.41,0.69)--(-1.42,0.67)--(-1.43,0.65)--(-1.44,0.63)--(-1.44,0.61)--(-1.44,0.59)--(-1.45,0.56)--(-1.45,0.54)--(-1.45,0.52)--(-1.44,0.50)--(-1.44,0.48)--(-1.44,0.46)--(-1.43,0.44)--(-1.42,0.41)--(-1.41,0.39)--(-1.40,0.38)--(-1.39,0.36)--(-1.38,0.34)--(-1.37,0.32)--(-1.35,0.30)--(-1.34,0.29)--(-1.32,0.27)--(-1.30,0.26)--(-1.29,0.25)--(-1.27,0.24)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (4);


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.65,1.18) .. controls (-0.52,1.49) and (-0.31,1.73) .. (-0.03,1.90);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.65,1.18) .. controls (-0.37,1.36) and (-0.17,1.60) .. (-0.03,1.90);
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](3) edge node {} (5);


\path[draw  = color_2 ,thick, solid](4) edge node {} (6);


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-2.32,0.54) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.22,-1.06) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.20,-1.18) ellipse [x radius=0.291, y radius=0.291];
\end{pgfonlayer}

%% -----------------------------------------------------------------------------------------

\node at (2.8142857142857145 + 0.1,1.4714285714285713) {$1$};
\node[main_node_t] (0) at (3.2142857142857144,1.4714285714285713) {};
\node at (1.6714285714285717 + 0.1,0.3285714285714285) {$2$};
\node[main_node_t] (1) at (2.0714285714285716,0.3285714285714285) {};
\node at (2.8142857142857145 + 0.1,0.3285714285714285) {$6$};
\node[main_node_t] (2) at (3.2142857142857144,0.3285714285714285) {};
\node at (3.957142857142857 + 0.1,0.3285714285714285) {$7$};
\node[main_node_t] (3) at (4.357142857142857,0.3285714285714285) {};
\node at (1.6714285714285717 + 0.1,-0.8142857142857142) {$3$};
\node[main_node_t] (4) at (2.0714285714285716,-0.8142857142857142) {};
\node at (2.8142857142857145 + 0.1,-0.8142857142857142) {$4$};
\node[main_node_t] (5) at (3.2142857142857144,-0.8142857142857142) {};
\node at (3.957142857142857 + 0.1,-0.8142857142857142) {$5$};
\node[main_node_t] (6) at (4.357142857142857,-0.8142857142857142) {};
\node at (5.1 + 0.1,-0.8142857142857142) {$8$};
\node[main_node_t] (7) at (5.5,-0.8142857142857142) {};

\draw [->] (0) -- (1);
\draw [->] (0) -- (2);
\draw [->] (0) -- (3);
\draw [->] (1) -- (4);
\draw [->] (2) -- (5);
\draw [->] (3) -- (6);
\draw [->] (3) -- (7);

\end{tikzpicture}

==> Figures/example_contractions.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{2A2A2A}
\definecolor{color_2}{HTML}{000000}


\begin{tikzpicture}[main_node_g/.style={circle,inner sep=2pt,draw = black, line width=0.1mm}]

\begin{scope}[shift={(0,0)}]

\node at (0,3) {\Large $H$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (0) at (0.18,1.75) {$1$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (1) at (1.80,1.41) {$2$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (2) at (0.73,0.04) {$3$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (3) at (-1.12,-0.46) {$4$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (4) at (-0.37,0.17) {$5$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (5) at (-1.52,1.32) {$6$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (6) at (-0.75,-1.46) {$7$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (7) at (0.17,-1.67) {$8$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (8) at (0.89,-1.10) {$9$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(0.45,-0.05)--(0.45,-0.07)--(0.46,-0.08)--(0.47,-0.10)--(0.48,-0.12)--(0.49,-0.13)--(0.50,-0.15)--(0.51,-0.16)--(0.52,-0.17)--(0.54,-0.19)--(0.55,-0.20)--(0.57,-0.21)--(0.58,-0.22)--(0.60,-0.23)--(0.62,-0.23)--(0.63,-0.24)--(0.65,-0.24)--(0.67,-0.25)--(0.69,-0.25)--(0.71,-0.25)--(0.73,-0.25)--(0.74,-0.25)--(0.76,-0.25)--(0.78,-0.25)--(0.80,-0.24)--(0.82,-0.24)--(0.83,-0.23)--(0.85,-0.23)--(0.87,-0.22)--(0.88,-0.21)--(0.90,-0.20)--(0.91,-0.19)--(0.93,-0.17)--(0.94,-0.16)--(0.95,-0.15)--(2.03,1.22)--(2.04,1.24)--(2.05,1.25)--(2.06,1.27)--(2.07,1.28)--(2.07,1.30)--(2.08,1.32)--(2.08,1.33)--(2.09,1.35)--(2.09,1.37)--(2.09,1.39)--(2.09,1.41)--(2.09,1.43)--(2.09,1.44)--(2.09,1.46)--(2.08,1.48)--(2.08,1.50)--(2.07,1.52)--(2.07,1.53)--(2.06,1.55)--(2.05,1.57)--(2.04,1.58)--(2.03,1.60)--(2.01,1.61)--(2.00,1.62)--(1.99,1.63)--(1.97,1.65)--(1.96,1.66)--(1.94,1.67)--(1.93,1.67)--(1.91,1.68)--(1.89,1.69)--(1.87,1.69)--(1.86,1.70)--(0.24,2.04)--(0.22,2.04)--(0.20,2.04)--(0.18,2.04)--(0.17,2.04)--(0.15,2.04)--(0.13,2.04)--(0.11,2.03)--(0.09,2.03)--(0.08,2.02)--(0.06,2.02)--(0.04,2.01)--(0.03,2.00)--(0.01,1.99)--(-0.00,1.98)--(-0.02,1.96)--(-0.03,1.95)--(-0.04,1.94)--(-0.05,1.92)--(-0.06,1.91)--(-0.07,1.89)--(-0.08,1.87)--(-0.09,1.86)--(-0.09,1.84)--(-0.10,1.82)--(-0.10,1.80)--(-0.11,1.79)--(-0.11,1.77)--(-0.11,1.75)--(-0.11,1.73)--(-0.11,1.71)--(-0.10,1.69)--(-0.10,1.68)--(-0.09,1.66)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.72,1.11)--(-0.57,-0.04)--(-0.56,-0.05)--(-0.54,-0.06)--(-0.53,-0.07)--(-0.51,-0.08)--(-0.50,-0.09)--(-0.48,-0.10)--(-0.46,-0.11)--(-0.45,-0.11)--(-0.43,-0.12)--(-0.41,-0.12)--(-0.39,-0.12)--(-0.37,-0.12)--(-0.35,-0.12)--(-0.34,-0.12)--(-0.32,-0.12)--(-0.30,-0.11)--(-0.28,-0.11)--(-0.26,-0.10)--(-0.25,-0.09)--(-0.23,-0.08)--(-0.21,-0.07)--(-0.20,-0.06)--(-0.18,-0.05)--(-0.17,-0.04)--(-0.16,-0.03)--(-0.15,-0.01)--(-0.13,0.00)--(-0.12,0.02)--(-0.11,0.03)--(-0.11,0.05)--(-0.10,0.07)--(0.55,1.60)--(0.56,1.63)--(0.57,1.65)--(0.58,1.67)--(0.58,1.70)--(0.58,1.72)--(0.58,1.75)--(0.58,1.77)--(0.58,1.80)--(0.58,1.82)--(0.57,1.85)--(0.56,1.87)--(0.55,1.90)--(0.54,1.92)--(0.53,1.94)--(0.52,1.96)--(0.51,1.98)--(0.49,2.00)--(0.47,2.02)--(0.46,2.04)--(0.44,2.06)--(0.42,2.07)--(0.40,2.09)--(0.38,2.10)--(0.35,2.11)--(0.33,2.12)--(0.31,2.13)--(0.28,2.13)--(0.26,2.14)--(0.23,2.14)--(0.21,2.15)--(0.18,2.15)--(0.16,2.15)--(0.13,2.14)--(0.11,2.14)--(0.09,2.13)--(0.06,2.13)--(-1.61,1.60)--(-1.63,1.59)--(-1.64,1.59)--(-1.66,1.58)--(-1.68,1.57)--(-1.69,1.56)--(-1.71,1.55)--(-1.72,1.53)--(-1.73,1.52)--(-1.75,1.51)--(-1.76,1.49)--(-1.77,1.48)--(-1.78,1.46)--(-1.79,1.45)--(-1.79,1.43)--(-1.80,1.41)--(-1.80,1.39)--(-1.81,1.38)--(-1.81,1.36)--(-1.81,1.34)--(-1.81,1.32)--(-1.81,1.30)--(-1.81,1.28)--(-1.81,1.27)--(-1.80,1.25)--(-1.80,1.23)--(-1.79,1.21)--(-1.79,1.20)--(-1.78,1.18)--(-1.77,1.16)--(-1.76,1.15)--(-1.75,1.13)--(-1.73,1.12)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.90,1.22)--(-1.41,-0.53)--(-1.40,-0.55)--(-1.40,-0.57)--(-1.39,-0.58)--(-1.38,-0.60)--(-1.37,-0.62)--(-1.36,-0.63)--(-1.35,-0.65)--(-1.34,-0.66)--(-1.33,-0.67)--(-1.31,-0.69)--(-1.30,-0.70)--(-1.28,-0.71)--(-1.27,-0.72)--(-1.25,-0.72)--(-1.23,-0.73)--(-1.22,-0.74)--(-1.20,-0.74)--(-1.18,-0.75)--(-1.16,-0.75)--(-1.14,-0.75)--(-1.12,-0.75)--(-1.11,-0.75)--(-1.09,-0.75)--(-1.07,-0.75)--(-1.05,-0.74)--(-1.03,-0.74)--(-1.02,-0.73)--(-1.00,-0.72)--(-0.98,-0.72)--(-0.97,-0.71)--(-0.16,-0.16)--(-0.14,-0.15)--(-0.12,-0.13)--(-0.10,-0.12)--(-0.08,-0.10)--(-0.07,-0.08)--(-0.05,-0.06)--(-0.04,-0.04)--(-0.02,-0.02)--(-0.01,0.00)--(-0.00,0.03)--(0.01,0.05)--(0.01,0.07)--(0.02,0.10)--(0.02,0.12)--(0.02,0.15)--(0.03,0.17)--(0.02,0.20)--(0.02,0.22)--(0.02,0.25)--(0.01,0.27)--(0.01,0.30)--(-0.00,0.32)--(-0.01,0.34)--(-0.02,0.36)--(-0.04,0.39)--(-0.05,0.41)--(-0.07,0.43)--(-0.08,0.45)--(-0.10,0.46)--(-1.25,1.61)--(-1.27,1.63)--(-1.29,1.64)--(-1.31,1.66)--(-1.33,1.67)--(-1.35,1.68)--(-1.37,1.69)--(-1.40,1.70)--(-1.42,1.71)--(-1.44,1.71)--(-1.47,1.71)--(-1.49,1.72)--(-1.52,1.72)--(-1.54,1.72)--(-1.57,1.71)--(-1.59,1.71)--(-1.62,1.71)--(-1.64,1.70)--(-1.67,1.69)--(-1.69,1.68)--(-1.71,1.67)--(-1.73,1.66)--(-1.75,1.64)--(-1.77,1.63)--(-1.79,1.61)--(-1.81,1.59)--(-1.83,1.57)--(-1.84,1.55)--(-1.85,1.53)--(-1.87,1.51)--(-1.88,1.49)--(-1.89,1.47)--(-1.90,1.44)--(-1.90,1.42)--(-1.91,1.39)--(-1.91,1.37)--(-1.92,1.35)--(-1.92,1.32)--(-1.92,1.30)--(-1.91,1.27)--(-1.91,1.25)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(0.83,-0.82)--(-0.81,-1.17)--(-0.82,-1.17)--(-0.84,-1.18)--(-0.86,-1.19)--(-0.88,-1.19)--(-0.89,-1.20)--(-0.91,-1.21)--(-0.92,-1.22)--(-0.94,-1.23)--(-0.95,-1.24)--(-0.96,-1.26)--(-0.98,-1.27)--(-0.99,-1.29)--(-1.00,-1.30)--(-1.01,-1.32)--(-1.02,-1.33)--(-1.02,-1.35)--(-1.03,-1.37)--(-1.03,-1.39)--(-1.04,-1.40)--(-1.04,-1.42)--(-1.04,-1.44)--(-1.04,-1.46)--(-1.04,-1.48)--(-1.04,-1.50)--(-1.04,-1.51)--(-1.03,-1.53)--(-1.03,-1.55)--(-1.02,-1.57)--(-1.02,-1.58)--(-1.01,-1.60)--(-1.00,-1.62)--(-0.99,-1.63)--(-0.98,-1.65)--(-0.96,-1.66)--(-0.95,-1.67)--(-0.94,-1.69)--(-0.92,-1.70)--(-0.91,-1.71)--(-0.89,-1.72)--(-0.88,-1.72)--(-0.86,-1.73)--(-0.84,-1.74)--(-0.82,-1.74)--(0.09,-1.95)--(0.11,-1.96)--(0.13,-1.96)--(0.15,-1.96)--(0.17,-1.96)--(0.18,-1.96)--(0.20,-1.96)--(0.22,-1.96)--(0.24,-1.95)--(0.26,-1.95)--(0.27,-1.94)--(0.29,-1.94)--(0.31,-1.93)--(0.32,-1.92)--(0.34,-1.91)--(0.35,-1.90)--(1.08,-1.33)--(1.09,-1.32)--(1.10,-1.30)--(1.12,-1.29)--(1.13,-1.28)--(1.14,-1.26)--(1.15,-1.25)--(1.16,-1.23)--(1.16,-1.21)--(1.17,-1.19)--(1.17,-1.18)--(1.18,-1.16)--(1.18,-1.14)--(1.18,-1.12)--(1.18,-1.10)--(1.18,-1.09)--(1.18,-1.07)--(1.18,-1.05)--(1.17,-1.03)--(1.17,-1.01)--(1.16,-1.00)--(1.16,-0.98)--(1.15,-0.96)--(1.14,-0.95)--(1.13,-0.93)--(1.12,-0.92)--(1.10,-0.90)--(1.09,-0.89)--(1.08,-0.88)--(1.06,-0.87)--(1.05,-0.86)--(1.03,-0.85)--(1.01,-0.84)--(1.00,-0.83)--(0.98,-0.82)--(0.96,-0.82)--(0.94,-0.82)--(0.93,-0.81)--(0.91,-0.81)--(0.89,-0.81)--(0.87,-0.81)--(0.85,-0.81)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(0.42,-1.98)--(1.14,-1.41)--(1.16,-1.39)--(1.18,-1.38)--(1.20,-1.36)--(1.21,-1.34)--(1.23,-1.32)--(1.24,-1.30)--(1.25,-1.27)--(1.26,-1.25)--(1.27,-1.23)--(1.27,-1.20)--(1.28,-1.18)--(1.28,-1.15)--(1.29,-1.13)--(1.29,-1.10)--(1.29,-1.08)--(1.28,-1.05)--(1.28,-1.03)--(1.27,-1.00)--(1.27,-0.98)--(1.26,-0.96)--(1.25,-0.93)--(1.24,-0.91)--(1.23,-0.89)--(1.21,-0.87)--(1.20,-0.85)--(1.18,-0.83)--(1.16,-0.81)--(1.14,-0.80)--(1.12,-0.78)--(1.10,-0.77)--(1.08,-0.76)--(1.06,-0.74)--(1.04,-0.73)--(1.01,-0.73)--(-1.00,-0.08)--(-1.03,-0.07)--(-1.05,-0.07)--(-1.07,-0.06)--(-1.10,-0.06)--(-1.12,-0.06)--(-1.15,-0.06)--(-1.17,-0.06)--(-1.20,-0.07)--(-1.22,-0.07)--(-1.25,-0.08)--(-1.27,-0.09)--(-1.29,-0.10)--(-1.32,-0.11)--(-1.34,-0.12)--(-1.36,-0.14)--(-1.38,-0.15)--(-1.40,-0.17)--(-1.41,-0.19)--(-1.43,-0.21)--(-1.45,-0.23)--(-1.46,-0.25)--(-1.47,-0.27)--(-1.48,-0.29)--(-1.49,-0.31)--(-1.50,-0.34)--(-1.51,-0.36)--(-1.51,-0.38)--(-1.52,-0.41)--(-1.52,-0.43)--(-1.52,-0.46)--(-1.52,-0.48)--(-1.52,-0.51)--(-1.51,-0.53)--(-1.51,-0.56)--(-1.50,-0.58)--(-1.49,-0.61)--(-1.12,-1.61)--(-1.11,-1.63)--(-1.10,-1.65)--(-1.09,-1.67)--(-1.07,-1.69)--(-1.06,-1.71)--(-1.04,-1.73)--(-1.02,-1.75)--(-1.00,-1.77)--(-0.98,-1.78)--(-0.96,-1.79)--(-0.94,-1.81)--(-0.92,-1.82)--(-0.90,-1.83)--(-0.87,-1.84)--(-0.85,-1.84)--(0.07,-2.06)--(0.09,-2.06)--(0.12,-2.06)--(0.14,-2.07)--(0.17,-2.07)--(0.19,-2.07)--(0.22,-2.06)--(0.24,-2.06)--(0.26,-2.06)--(0.29,-2.05)--(0.31,-2.04)--(0.34,-2.03)--(0.36,-2.02)--(0.38,-2.01)--(0.40,-1.99)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.67,0.58)--(-0.69,0.56)--(-1.44,-0.07)--(-1.47,-0.09)--(-1.49,-0.12)--(-1.51,-0.14)--(-1.53,-0.16)--(-1.55,-0.19)--(-1.56,-0.22)--(-1.58,-0.25)--(-1.59,-0.27)--(-1.60,-0.30)--(-1.61,-0.33)--(-1.62,-0.37)--(-1.62,-0.40)--(-1.62,-0.43)--(-1.63,-0.46)--(-1.62,-0.49)--(-1.62,-0.52)--(-1.62,-0.55)--(-1.61,-0.58)--(-1.60,-0.61)--(-1.59,-0.64)--(-1.22,-1.64)--(-1.20,-1.67)--(-1.19,-1.70)--(-1.17,-1.73)--(-1.16,-1.75)--(-1.14,-1.78)--(-1.12,-1.80)--(-1.09,-1.82)--(-1.07,-1.85)--(-1.04,-1.86)--(-1.02,-1.88)--(-0.99,-1.90)--(-0.96,-1.91)--(-0.93,-1.92)--(-0.91,-1.94)--(-0.87,-1.94)--(0.04,-2.16)--(0.07,-2.16)--(0.10,-2.17)--(0.13,-2.17)--(0.17,-2.17)--(0.20,-2.17)--(0.23,-2.17)--(0.26,-2.16)--(0.29,-2.16)--(0.32,-2.15)--(0.35,-2.14)--(0.38,-2.12)--(0.41,-2.11)--(0.43,-2.09)--(0.46,-2.08)--(0.49,-2.06)--(1.21,-1.49)--(1.23,-1.47)--(1.26,-1.45)--(1.28,-1.42)--(1.30,-1.40)--(1.31,-1.37)--(1.33,-1.35)--(1.34,-1.32)--(1.36,-1.29)--(1.37,-1.26)--(1.38,-1.23)--(1.38,-1.20)--(1.39,-1.17)--(1.39,-1.14)--(1.39,-1.10)--(1.39,-1.07)--(1.39,-1.04)--(1.38,-1.01)--(1.38,-0.98)--(1.11,0.14)--(1.10,0.16)--(1.09,0.19)--(1.09,0.21)--(1.07,0.23)--(1.06,0.25)--(1.05,0.27)--(1.03,0.29)--(1.02,0.31)--(1.00,0.33)--(0.98,0.35)--(0.96,0.36)--(0.94,0.38)--(0.92,0.39)--(0.89,0.40)--(0.87,0.41)--(0.85,0.42)--(0.82,0.43)--(0.80,0.43)--(-0.28,0.67)--(-0.31,0.67)--(-0.34,0.67)--(-0.37,0.67)--(-0.40,0.67)--(-0.43,0.67)--(-0.47,0.67)--(-0.50,0.66)--(-0.53,0.65)--(-0.56,0.64)--(-0.59,0.63)--(-0.61,0.61)--(-0.64,0.60)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](2) edge node {} (4);


\path[draw  = color_2 ,thick, solid](4) edge node {} (5);


\path[draw  = color_2 ,thick, solid](7) edge node {} (6);
\end{scope}

\begin{scope}[shift={(5.5,0)}]

\node at (0,3) {\Large $H'$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (0) at (0.18,1.75) {$1$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (1) at (1.80,1.41) {$2$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (2) at (0.73,0.04) {$3$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (3) at (-1.12,-0.46) {$4$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (4) at (-0.37,0.17) {$5$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (5) at (-1.52,1.32) {$6$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (6) at (-0.75,-1.46) {$7$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (7) at (0.17,-1.67) {$8$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (8) at (0.89,-1.10) {$9$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.72,1.11)--(-0.57,-0.04)--(-0.56,-0.05)--(-0.54,-0.06)--(-0.53,-0.07)--(-0.51,-0.08)--(-0.50,-0.09)--(-0.48,-0.10)--(-0.46,-0.11)--(-0.45,-0.11)--(-0.43,-0.12)--(-0.41,-0.12)--(-0.39,-0.12)--(-0.37,-0.12)--(-0.35,-0.12)--(-0.34,-0.12)--(-0.32,-0.12)--(-0.30,-0.11)--(-0.28,-0.11)--(-0.26,-0.10)--(-0.25,-0.09)--(-0.23,-0.08)--(-0.21,-0.07)--(-0.20,-0.06)--(-0.18,-0.05)--(-0.17,-0.04)--(-0.16,-0.03)--(-0.15,-0.01)--(-0.13,0.00)--(-0.12,0.02)--(-0.11,0.03)--(-0.11,0.05)--(-0.10,0.07)--(-0.09,0.08)--(0.46,1.66)--(0.47,1.68)--(0.47,1.69)--(0.48,1.71)--(0.48,1.73)--(0.48,1.75)--(0.48,1.77)--(0.48,1.79)--(0.47,1.80)--(0.47,1.82)--(0.46,1.84)--(0.46,1.86)--(0.45,1.87)--(0.44,1.89)--(0.43,1.91)--(0.42,1.92)--(0.41,1.94)--(0.40,1.95)--(0.39,1.96)--(0.37,1.98)--(0.36,1.99)--(0.34,2.00)--(0.33,2.01)--(0.31,2.02)--(0.29,2.02)--(0.28,2.03)--(0.26,2.03)--(0.24,2.04)--(0.22,2.04)--(0.20,2.04)--(0.18,2.04)--(0.17,2.04)--(0.15,2.04)--(0.13,2.04)--(0.11,2.03)--(-1.59,1.61)--(-1.61,1.60)--(-1.63,1.59)--(-1.64,1.59)--(-1.66,1.58)--(-1.68,1.57)--(-1.69,1.56)--(-1.71,1.55)--(-1.72,1.53)--(-1.73,1.52)--(-1.75,1.51)--(-1.76,1.49)--(-1.77,1.48)--(-1.78,1.46)--(-1.79,1.45)--(-1.79,1.43)--(-1.80,1.41)--(-1.80,1.39)--(-1.81,1.38)--(-1.81,1.36)--(-1.81,1.34)--(-1.81,1.32)--(-1.81,1.30)--(-1.81,1.28)--(-1.81,1.27)--(-1.80,1.25)--(-1.80,1.23)--(-1.79,1.21)--(-1.79,1.20)--(-1.78,1.18)--(-1.77,1.16)--(-1.76,1.15)--(-1.75,1.13)--(-1.73,1.12)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(1.00,-0.83)--(0.98,-0.82)--(-1.03,-0.18)--(-1.05,-0.17)--(-1.07,-0.17)--(-1.09,-0.17)--(-1.11,-0.17)--(-1.12,-0.17)--(-1.14,-0.17)--(-1.16,-0.17)--(-1.18,-0.17)--(-1.20,-0.17)--(-1.22,-0.18)--(-1.23,-0.19)--(-1.25,-0.19)--(-1.27,-0.20)--(-1.28,-0.21)--(-1.30,-0.22)--(-1.31,-0.23)--(-1.33,-0.25)--(-1.34,-0.26)--(-1.35,-0.27)--(-1.36,-0.29)--(-1.37,-0.30)--(-1.38,-0.32)--(-1.39,-0.33)--(-1.40,-0.35)--(-1.40,-0.37)--(-1.41,-0.39)--(-1.41,-0.40)--(-1.42,-0.42)--(-1.42,-0.44)--(-1.42,-0.46)--(-1.42,-0.48)--(-1.42,-0.50)--(-1.41,-0.51)--(-1.41,-0.53)--(-1.40,-0.55)--(-1.40,-0.57)--(-1.02,-1.57)--(-1.02,-1.58)--(-1.01,-1.60)--(-1.00,-1.62)--(-0.99,-1.63)--(-0.98,-1.65)--(-0.96,-1.66)--(-0.95,-1.67)--(-0.94,-1.69)--(-0.92,-1.70)--(-0.91,-1.71)--(-0.89,-1.72)--(-0.88,-1.72)--(-0.86,-1.73)--(-0.84,-1.74)--(-0.82,-1.74)--(0.09,-1.95)--(0.11,-1.96)--(0.13,-1.96)--(0.15,-1.96)--(0.17,-1.96)--(0.18,-1.96)--(0.20,-1.96)--(0.22,-1.96)--(0.24,-1.95)--(0.26,-1.95)--(0.27,-1.94)--(0.29,-1.94)--(0.31,-1.93)--(0.32,-1.92)--(0.34,-1.91)--(0.35,-1.90)--(1.08,-1.33)--(1.09,-1.32)--(1.10,-1.30)--(1.12,-1.29)--(1.13,-1.28)--(1.14,-1.26)--(1.15,-1.25)--(1.16,-1.23)--(1.16,-1.21)--(1.17,-1.19)--(1.17,-1.18)--(1.18,-1.16)--(1.18,-1.14)--(1.18,-1.12)--(1.18,-1.10)--(1.18,-1.09)--(1.18,-1.07)--(1.18,-1.05)--(1.17,-1.03)--(1.17,-1.01)--(1.16,-1.00)--(1.16,-0.98)--(1.15,-0.96)--(1.14,-0.95)--(1.13,-0.93)--(1.12,-0.92)--(1.10,-0.90)--(1.09,-0.89)--(1.08,-0.88)--(1.06,-0.87)--(1.05,-0.86)--(1.03,-0.85)--(1.01,-0.84)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](7) edge node {} (6);
\end{scope}


\begin{scope}[shift={(10,0)}]

\node at (0,3) {\Large $H/_{H'}$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (2) at (-0.57,1.08) {\scriptsize $I_1$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (1) at (1.80,1.41) {\scriptsize $I_2$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (0) at (0.73,0.04) {\scriptsize $I_3$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (3) at (-0.20,-1.17) {\scriptsize $I_4$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(1.76,1.70)--(-0.61,1.37)--(-0.62,1.37)--(-0.64,1.37)--(-0.66,1.36)--(-0.68,1.35)--(-0.69,1.35)--(-0.71,1.34)--(-0.73,1.33)--(-0.74,1.32)--(-0.76,1.31)--(-0.77,1.30)--(-0.78,1.28)--(-0.80,1.27)--(-0.81,1.25)--(-0.82,1.24)--(-0.83,1.22)--(-0.83,1.21)--(-0.84,1.19)--(-0.85,1.17)--(-0.85,1.15)--(-0.86,1.14)--(-0.86,1.12)--(-0.86,1.10)--(-0.86,1.08)--(-0.86,1.06)--(-0.86,1.04)--(-0.86,1.03)--(-0.85,1.01)--(-0.85,0.99)--(-0.84,0.97)--(-0.83,0.96)--(-0.83,0.94)--(-0.82,0.92)--(-0.81,0.91)--(-0.80,0.89)--(-0.78,0.88)--(-0.77,0.87)--(-0.76,0.85)--(0.54,-0.19)--(0.55,-0.20)--(0.57,-0.21)--(0.58,-0.22)--(0.60,-0.23)--(0.62,-0.23)--(0.63,-0.24)--(0.65,-0.24)--(0.67,-0.25)--(0.69,-0.25)--(0.71,-0.25)--(0.73,-0.25)--(0.74,-0.25)--(0.76,-0.25)--(0.78,-0.25)--(0.80,-0.24)--(0.82,-0.24)--(0.83,-0.23)--(0.85,-0.23)--(0.87,-0.22)--(0.88,-0.21)--(0.90,-0.20)--(0.91,-0.19)--(0.93,-0.17)--(0.94,-0.16)--(0.95,-0.15)--(2.03,1.22)--(2.04,1.24)--(2.05,1.25)--(2.06,1.27)--(2.07,1.28)--(2.07,1.30)--(2.08,1.32)--(2.08,1.33)--(2.09,1.35)--(2.09,1.37)--(2.09,1.39)--(2.09,1.41)--(2.09,1.43)--(2.09,1.44)--(2.09,1.46)--(2.08,1.48)--(2.08,1.50)--(2.07,1.52)--(2.07,1.53)--(2.06,1.55)--(2.05,1.57)--(2.04,1.58)--(2.03,1.60)--(2.01,1.61)--(2.00,1.62)--(1.99,1.63)--(1.97,1.65)--(1.96,1.66)--(1.94,1.67)--(1.93,1.67)--(1.91,1.68)--(1.89,1.69)--(1.87,1.69)--(1.86,1.70)--(1.84,1.70)--(1.82,1.70)--(1.80,1.70)--(1.78,1.70)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(0.02,-1.36)--(1.03,-0.21)--(1.05,-0.19)--(1.06,-0.17)--(1.07,-0.15)--(1.09,-0.13)--(1.09,-0.11)--(1.10,-0.08)--(1.11,-0.06)--(1.12,-0.03)--(1.12,-0.01)--(1.12,0.02)--(1.12,0.04)--(1.12,0.07)--(1.12,0.09)--(1.12,0.12)--(1.11,0.14)--(1.10,0.16)--(1.09,0.19)--(1.09,0.21)--(1.07,0.23)--(1.06,0.25)--(1.05,0.27)--(1.03,0.29)--(1.02,0.31)--(1.00,0.33)--(0.98,0.35)--(-0.32,1.39)--(-0.34,1.40)--(-0.36,1.42)--(-0.38,1.43)--(-0.40,1.44)--(-0.42,1.45)--(-0.45,1.46)--(-0.47,1.47)--(-0.49,1.47)--(-0.52,1.48)--(-0.54,1.48)--(-0.57,1.48)--(-0.59,1.48)--(-0.62,1.48)--(-0.64,1.47)--(-0.67,1.47)--(-0.69,1.46)--(-0.72,1.45)--(-0.74,1.44)--(-0.76,1.43)--(-0.78,1.42)--(-0.80,1.40)--(-0.82,1.39)--(-0.84,1.37)--(-0.86,1.35)--(-0.88,1.33)--(-0.89,1.31)--(-0.90,1.29)--(-0.92,1.27)--(-0.93,1.25)--(-0.94,1.23)--(-0.95,1.20)--(-0.95,1.18)--(-0.96,1.16)--(-0.96,1.13)--(-0.97,1.11)--(-0.97,1.08)--(-0.97,1.06)--(-0.96,1.03)--(-0.96,1.01)--(-0.49,-1.23)--(-0.49,-1.25)--(-0.48,-1.26)--(-0.48,-1.28)--(-0.47,-1.30)--(-0.46,-1.31)--(-0.45,-1.33)--(-0.44,-1.35)--(-0.43,-1.36)--(-0.42,-1.37)--(-0.41,-1.39)--(-0.39,-1.40)--(-0.38,-1.41)--(-0.36,-1.42)--(-0.35,-1.43)--(-0.33,-1.44)--(-0.31,-1.45)--(-0.30,-1.45)--(-0.28,-1.46)--(-0.26,-1.46)--(-0.24,-1.46)--(-0.22,-1.47)--(-0.20,-1.47)--(-0.19,-1.47)--(-0.17,-1.46)--(-0.15,-1.46)--(-0.13,-1.46)--(-0.11,-1.45)--(-0.10,-1.45)--(-0.08,-1.44)--(-0.06,-1.43)--(-0.05,-1.42)--(-0.03,-1.41)--(-0.02,-1.40)--(-0.00,-1.39)--(0.01,-1.37)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.57,1.08) .. controls (-0.03,0.86) and (0.40,0.52) .. (0.73,0.04);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.57,1.08) .. controls (-0.24,0.60) and (0.19,0.26) .. (0.73,0.04);
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](2) edge node {} (3);


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.79,1.25) ellipse [x radius=0.190, y radius=0.190];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.31,-1.43) ellipse [x radius=0.190, y radius=0.190];
\end{pgfonlayer}
\end{scope}

\begin{scope}[shift={(15,0)}]

\node at (0,3) {\Large $\B(H)/_{\B(H')}$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (2) at (-0.57,1.08) {\scriptsize $I_1$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (1) at (1.80,1.41) {\scriptsize $I_2$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (0) at (0.73,0.04) {\scriptsize $I_3$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.642em] (3) at (-0.20,-1.17) {\scriptsize $I_4$};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(1.76,1.70)--(-0.61,1.37)--(-0.62,1.37)--(-0.64,1.37)--(-0.66,1.36)--(-0.68,1.35)--(-0.69,1.35)--(-0.71,1.34)--(-0.73,1.33)--(-0.74,1.32)--(-0.76,1.31)--(-0.77,1.30)--(-0.78,1.28)--(-0.80,1.27)--(-0.81,1.25)--(-0.82,1.24)--(-0.83,1.22)--(-0.83,1.21)--(-0.84,1.19)--(-0.85,1.17)--(-0.85,1.15)--(-0.86,1.14)--(-0.86,1.12)--(-0.86,1.10)--(-0.86,1.08)--(-0.86,1.06)--(-0.86,1.04)--(-0.86,1.03)--(-0.85,1.01)--(-0.85,0.99)--(-0.84,0.97)--(-0.83,0.96)--(-0.83,0.94)--(-0.82,0.92)--(-0.81,0.91)--(-0.80,0.89)--(-0.78,0.88)--(-0.77,0.87)--(-0.76,0.85)--(0.54,-0.19)--(0.55,-0.20)--(0.57,-0.21)--(0.58,-0.22)--(0.60,-0.23)--(0.62,-0.23)--(0.63,-0.24)--(0.65,-0.24)--(0.67,-0.25)--(0.69,-0.25)--(0.71,-0.25)--(0.73,-0.25)--(0.74,-0.25)--(0.76,-0.25)--(0.78,-0.25)--(0.80,-0.24)--(0.82,-0.24)--(0.83,-0.23)--(0.85,-0.23)--(0.87,-0.22)--(0.88,-0.21)--(0.90,-0.20)--(0.91,-0.19)--(0.93,-0.17)--(0.94,-0.16)--(0.95,-0.15)--(2.03,1.22)--(2.04,1.24)--(2.05,1.25)--(2.06,1.27)--(2.07,1.28)--(2.07,1.30)--(2.08,1.32)--(2.08,1.33)--(2.09,1.35)--(2.09,1.37)--(2.09,1.39)--(2.09,1.41)--(2.09,1.43)--(2.09,1.44)--(2.09,1.46)--(2.08,1.48)--(2.08,1.50)--(2.07,1.52)--(2.07,1.53)--(2.06,1.55)--(2.05,1.57)--(2.04,1.58)--(2.03,1.60)--(2.01,1.61)--(2.00,1.62)--(1.99,1.63)--(1.97,1.65)--(1.96,1.66)--(1.94,1.67)--(1.93,1.67)--(1.91,1.68)--(1.89,1.69)--(1.87,1.69)--(1.86,1.70)--(1.84,1.70)--(1.82,1.70)--(1.80,1.70)--(1.78,1.70)--cycle;
\end{pgfonlayer}



\path[draw  = color_2 ,thick, solid](2) edge node {} (3);
\path[draw  = color_2 ,thick, solid](2) edge node {} (0);


\end{scope}
\end{tikzpicture}

==> Figures/example_nestohedron.tex <==

\usetikzlibrary{calc}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  facet/.style   = {fill=black, fill opacity=0.1, draw=none},
  visible/.style = {draw=black!88, line width=0.9pt, line cap=round},
  hidden/.style  = {draw=black!55, line width=0.6pt, dash pattern=on 2.4pt off 2.2pt, line cap=round},
  node4/.style   = {circle, fill=orange!75!red, draw=white, line width=0.4pt, inner sep=0pt, minimum size=3.8pt},
  lbl/.style     = {font=\tiny\ttfamily, text=black!70, inner sep=1.6pt}
]

% ---- projected vertices -------------------------------------------------
\coordinate (v1) at (1.7097, -0.2273); % (0,0,3,2)
\coordinate (v2) at (2.4402, -2.6686); % (0,0,4,1)
\coordinate (v3) at (0.5938, 1.6141); % (4,1,0,0)
\coordinate (v4) at (0.8927, -4.0523); % (0,1,4,0)
\coordinate (v5) at (-2.6282, 1.3046); % (0,2,1,2)
\coordinate (v6) at (2.2413, 1.0794); % (4,0,1,0)
\coordinate (v7) at (-0.5116, 3.2122); % (2,1,0,2)
\coordinate (v8) at (1.3986, 2.6400); % (2,0,1,2)
\coordinate (v9) at (-4.5271, -0.1664); % (1,4,0,0)
\coordinate (v10) at (-4.8526, -1.5593); % (0,4,1,0)
\coordinate (v11) at (-2.4432, 2.6198); % (1,2,0,2)
\coordinate (v12) at (2.8644, -3.1244); % (1,0,4,0)

% ---- front-facing facets, translucent so every edge stays legible ----------------------------------------------
\fill[fill=black, fill opacity=0.1, draw=none] (v4) -- (v2) -- (v1) -- (v5) -- (v10) -- cycle; % 5-gon
\fill[fill=black, fill opacity=0.1, draw=none] (v6) -- (v8) -- (v1) -- (v2) -- (v12) -- cycle; % 5-gon
\fill[fill=black, fill opacity=0.1, draw=none] (v11) -- (v5) -- (v1) -- (v8) -- (v7) -- cycle; % 5-gon
\fill[fill=black, fill opacity=0.1, draw=none] (v12) -- (v2) -- (v4) -- cycle; % 3-gon
\fill[fill=black, fill opacity=0.1, draw=none] (v10) -- (v5) -- (v11) -- (v9) -- cycle; % 4-gon

% ---- hidden edges, dashed through the translucent facets ----------------------------------------
\draw[hidden] (v3) -- (v9);
\draw[hidden] (v3) -- (v6);
\draw[hidden] (v3) -- (v7);

% ---- visible edges -----------------------------------------------------
\draw[visible] (v2) -- (v4);
\draw[visible] (v1) -- (v2);
\draw[visible] (v1) -- (v5);
\draw[visible] (v5) -- (v10);
\draw[visible] (v4) -- (v10);
\draw[visible] (v6) -- (v8);
\draw[visible] (v1) -- (v8);
\draw[visible] (v2) -- (v12);
\draw[visible] (v6) -- (v12);
\draw[visible] (v5) -- (v11);
\draw[visible] (v7) -- (v8);
\draw[visible] (v7) -- (v11);
\draw[visible] (v4) -- (v12);
\draw[visible] (v9) -- (v10);
\draw[visible] (v9) -- (v11);

% ---- vertices and labels ----------------------------------------------
\node[node4] at (v1) {};
\node[lbl, below right] at (1.7097, -0.2273 + 0.5) {\Large $(0,0,3,2)$};
\node[node4] at (v2) {};
\node[lbl, below right] at (2.4402 + 0.1, -2.6686 + 0.5) {\Large $(0,0,4,1)$};
\node[node4] at (v3) {};
\node[lbl, above right] at (v3) {\Large $(4,1,0,0)$};
\node[node4] at (v4) {};
\node[lbl, below right] at (v4) {\Large $(0,1,4,0)$};
\node[node4] at (v5) {};
\node[lbl, above left] at (v5) {\Large $(0,2,1,2)$};
\node[node4] at (v6) {};
\node[lbl, above right] at (v6) {\Large $(4,0,1,0)$};
\node[node4] at (v7) {};
\node[lbl, above left] at (v7) {\Large $(2,1,0,2)$};
\node[node4] at (v8) {};
\node[lbl, above right] at (v8) {\Large $(2,0,1,2)$};
\node[node4] at (v9) {};
\node[lbl, below left] at (v9) {\Large $(1,4,0,0)$};
\node[node4] at (v10) {};
\node[lbl, below left] at (v10) {\Large $(0,4,1,0)$};
\node[node4] at (v11) {};
\node[lbl, above left] at (v11) {\Large $(1,2,0,2)$};
\node[node4] at (v12) {};
\node[lbl, below right] at (v12) {\Large $(1,0,4,0)$};
\end{tikzpicture}



==> Figures/remove_forest.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{000000}
\definecolor{color_2}{HTML}{000000}
\begin{tikzpicture}[main_node_t/.style={circle,fill=black,minimum size=0.5em,inner sep=1pt]}, main_node_g/.style={circle,inner sep=2pt,draw = black, line width=0.1mm}]

\begin{scope}[shift={(3.5,0)}]
\node () at (0,2.5) {$H'$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (0) at (0.44,0.45) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (1) at (-0.15,0.68) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (2) at (0.47,1.40) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (3) at (-0.60,0.04) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (4) at (0.20,-0.36) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (5) at (-1.58,0.04) {\tiny \textbf{6}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (6) at (0.24,-1.32) {\tiny \textbf{7}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (7) at (0.99,-0.94) {\tiny \textbf{8}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.25,0.44)--(0.34,0.21)--(0.36,0.21)--(0.37,0.20)--(0.39,0.20)--(0.40,0.20)--(0.42,0.20)--(0.44,0.20)--(0.45,0.20)--(0.47,0.20)--(0.48,0.20)--(0.50,0.20)--(0.52,0.21)--(0.53,0.21)--(0.55,0.22)--(0.56,0.23)--(0.57,0.24)--(0.59,0.24)--(0.60,0.25)--(0.61,0.27)--(0.62,0.28)--(0.63,0.29)--(0.64,0.30)--(0.65,0.31)--(0.66,0.33)--(0.67,0.34)--(0.68,0.36)--(0.68,0.37)--(0.69,0.39)--(0.69,0.40)--(0.69,0.42)--(0.69,0.44)--(0.73,1.39)--(0.73,1.40)--(0.73,1.42)--(0.73,1.44)--(0.72,1.45)--(0.72,1.47)--(0.72,1.48)--(0.71,1.50)--(0.70,1.51)--(0.70,1.53)--(0.69,1.54)--(0.68,1.56)--(0.67,1.57)--(0.66,1.58)--(0.65,1.59)--(0.64,1.60)--(0.62,1.61)--(0.61,1.62)--(0.60,1.63)--(0.58,1.64)--(0.57,1.64)--(0.55,1.65)--(0.54,1.65)--(0.52,1.66)--(0.50,1.66)--(0.49,1.66)--(0.47,1.66)--(0.46,1.66)--(0.44,1.66)--(0.42,1.66)--(0.41,1.65)--(0.39,1.65)--(0.38,1.64)--(0.36,1.64)--(0.35,1.63)--(0.33,1.62)--(0.32,1.61)--(0.31,1.60)--(0.30,1.59)--(0.28,1.58)--(0.27,1.57)--(-0.35,0.85)--(-0.36,0.83)--(-0.37,0.82)--(-0.38,0.81)--(-0.39,0.79)--(-0.39,0.78)--(-0.40,0.76)--(-0.40,0.75)--(-0.41,0.73)--(-0.41,0.72)--(-0.41,0.70)--(-0.41,0.68)--(-0.41,0.67)--(-0.41,0.65)--(-0.41,0.63)--(-0.40,0.62)--(-0.40,0.60)--(-0.39,0.59)--(-0.39,0.57)--(-0.38,0.56)--(-0.37,0.55)--(-0.36,0.53)--(-0.35,0.52)--(-0.34,0.51)--(-0.33,0.50)--(-0.32,0.48)--(-0.31,0.48)--(-0.29,0.47)--(-0.28,0.46)--(-0.26,0.45)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.06,-0.36)--(-0.06,-0.37)--(-0.02,-1.34)--(-0.02,-1.36)--(-0.02,-1.37)--(-0.01,-1.39)--(-0.01,-1.40)--(-0.00,-1.42)--(0.00,-1.43)--(0.01,-1.45)--(0.02,-1.46)--(0.03,-1.47)--(0.04,-1.49)--(0.05,-1.50)--(0.06,-1.51)--(0.07,-1.52)--(0.09,-1.53)--(0.10,-1.54)--(0.11,-1.55)--(0.13,-1.56)--(0.14,-1.56)--(0.16,-1.57)--(0.17,-1.57)--(0.19,-1.58)--(0.20,-1.58)--(0.22,-1.58)--(0.24,-1.58)--(0.25,-1.58)--(0.27,-1.58)--(0.28,-1.58)--(0.30,-1.57)--(0.32,-1.57)--(0.33,-1.56)--(0.35,-1.56)--(0.36,-1.55)--(1.11,-1.16)--(1.13,-1.15)--(1.14,-1.14)--(1.15,-1.13)--(1.17,-1.12)--(1.18,-1.11)--(1.19,-1.10)--(1.20,-1.09)--(1.21,-1.07)--(1.21,-1.06)--(1.22,-1.05)--(1.23,-1.03)--(1.23,-1.02)--(1.24,-1.00)--(1.24,-0.98)--(1.24,-0.97)--(1.25,-0.95)--(1.25,-0.94)--(1.25,-0.92)--(1.24,-0.90)--(1.24,-0.89)--(1.24,-0.87)--(1.23,-0.86)--(1.23,-0.84)--(1.22,-0.83)--(1.21,-0.81)--(1.21,-0.80)--(1.20,-0.78)--(1.19,-0.77)--(1.18,-0.76)--(1.17,-0.75)--(1.15,-0.74)--(1.14,-0.73)--(0.35,-0.15)--(0.33,-0.14)--(0.32,-0.13)--(0.30,-0.13)--(0.29,-0.12)--(0.27,-0.11)--(0.26,-0.11)--(0.24,-0.11)--(0.23,-0.10)--(0.21,-0.10)--(0.20,-0.10)--(0.18,-0.10)--(0.16,-0.10)--(0.15,-0.11)--(0.13,-0.11)--(0.12,-0.11)--(0.10,-0.12)--(0.09,-0.13)--(0.07,-0.13)--(0.06,-0.14)--(0.04,-0.15)--(0.03,-0.16)--(0.02,-0.17)--(0.01,-0.18)--(-0.00,-0.19)--(-0.01,-0.21)--(-0.02,-0.22)--(-0.03,-0.23)--(-0.04,-0.25)--(-0.04,-0.26)--(-0.05,-0.28)--(-0.05,-0.29)--(-0.06,-0.31)--(-0.06,-0.33)--(-0.06,-0.34)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.15,0.68) .. controls (-0.02,0.99) and (0.19,1.23) .. (0.47,1.40);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.15,0.68) .. controls (0.13,0.86) and (0.33,1.10) .. (0.47,1.40);
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](3) edge node {} (5);


\path[draw  = color_2 ,thick, solid](4) edge node {} (6);


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-1.82,0.04) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](0.28,-1.56) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](0.30,-1.68) ellipse [x radius=0.291, y radius=0.291];
\end{pgfonlayer}
\end{scope}

\begin{scope}[shift={(-4,0)}]
\node () at (3.5 + 8,2.5) {$F'$};

\node at (9.789655172413793 + 0.1,1.3275862068965516) {$1$};
\node[main_node_t] (0) at (10.189655172413794,1.3275862068965516) {};
\node at (9.789655172413793 + 0.1,0.22413793103448276) {$2$};
\node[main_node_t] (1) at (10.189655172413794,0.22413793103448276) {};
\node at (9.789655172413793 + 0.1,-0.8793103448275861) {$3$};
\node[main_node_t] (2) at (10.189655172413794,-0.8793103448275861) {};
\node at (10.89310344827586 + 0.1,1.3275862068965516) {$6$};
\node[main_node_t] (3) at (11.293103448275861,1.3275862068965516) {};
\node at (10.89310344827586 + 0.1,0.22413793103448276) {$4$};
\node[main_node_t] (4) at (11.293103448275861,0.22413793103448276) {};
\node at (12.548275862068966 + 0.1,1.3275862068965516) {$7$};
\node[main_node_t] (5) at (12.948275862068966,1.3275862068965516) {};
\node at (11.99655172413793 + 0.1,0.22413793103448276) {$5$};
\node[main_node_t] (6) at (12.39655172413793,0.22413793103448276) {};
\node at (13.1 + 0.1,0.22413793103448276) {$8$};
\node[main_node_t] (7) at (13.5,0.22413793103448276) {};

\draw [->] (0) -- (1);
\draw [->] (1) -- (2);
\draw [->] (3) -- (4);
\draw [->] (5) -- (6);
\draw [->] (5) -- (7);
\end{scope}

\begin{scope}[shift={(13.5,-0.5)}]
\node () at (0,2.5 + 0.5) {$H''$};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (0) at (-0.06,0.95) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (1) at (-0.65,1.18) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (2) at (-0.03,1.90) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (3) at (-1.10,0.54) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (4) at (-0.30,0.14) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (5) at (-2.08,0.54) {\tiny \textbf{6}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (6) at (-0.26,-0.82) {\tiny \textbf{7}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.561em] (7) at (0.49,-0.44) {\tiny \textbf{8}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.75,0.94)--(-0.16,0.71)--(-0.14,0.71)--(-0.13,0.70)--(-0.11,0.70)--(-0.10,0.70)--(-0.08,0.70)--(-0.06,0.70)--(-0.05,0.70)--(-0.03,0.70)--(-0.02,0.70)--(0.00,0.70)--(0.02,0.71)--(0.03,0.71)--(0.05,0.72)--(0.06,0.73)--(0.07,0.74)--(0.09,0.74)--(0.10,0.75)--(0.11,0.77)--(0.12,0.78)--(0.13,0.79)--(0.14,0.80)--(0.15,0.81)--(0.16,0.83)--(0.17,0.84)--(0.18,0.86)--(0.18,0.87)--(0.19,0.89)--(0.19,0.90)--(0.19,0.92)--(0.19,0.94)--(0.23,1.89)--(0.23,1.90)--(0.23,1.92)--(0.23,1.94)--(0.22,1.95)--(0.22,1.97)--(0.22,1.98)--(0.21,2.00)--(0.20,2.01)--(0.20,2.03)--(0.19,2.04)--(0.18,2.06)--(0.17,2.07)--(0.16,2.08)--(0.15,2.09)--(0.14,2.10)--(0.12,2.11)--(0.11,2.12)--(0.10,2.13)--(0.08,2.14)--(0.07,2.14)--(0.05,2.15)--(0.04,2.15)--(0.02,2.16)--(0.00,2.16)--(-0.01,2.16)--(-0.03,2.16)--(-0.04,2.16)--(-0.06,2.16)--(-0.08,2.16)--(-0.09,2.15)--(-0.11,2.15)--(-0.12,2.14)--(-0.14,2.14)--(-0.15,2.13)--(-0.17,2.12)--(-0.18,2.11)--(-0.19,2.10)--(-0.20,2.09)--(-0.22,2.08)--(-0.23,2.07)--(-0.85,1.35)--(-0.86,1.33)--(-0.87,1.32)--(-0.88,1.31)--(-0.89,1.29)--(-0.89,1.28)--(-0.90,1.26)--(-0.90,1.25)--(-0.91,1.23)--(-0.91,1.22)--(-0.91,1.20)--(-0.91,1.18)--(-0.91,1.17)--(-0.91,1.15)--(-0.91,1.13)--(-0.90,1.12)--(-0.90,1.10)--(-0.89,1.09)--(-0.89,1.07)--(-0.88,1.06)--(-0.87,1.05)--(-0.86,1.03)--(-0.85,1.02)--(-0.84,1.01)--(-0.83,1.00)--(-0.82,0.98)--(-0.81,0.98)--(-0.79,0.97)--(-0.78,0.96)--(-0.76,0.95)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-0.56,0.14)--(-0.56,0.13)--(-0.52,-0.84)--(-0.52,-0.86)--(-0.52,-0.87)--(-0.51,-0.89)--(-0.51,-0.90)--(-0.50,-0.92)--(-0.50,-0.93)--(-0.49,-0.95)--(-0.48,-0.96)--(-0.47,-0.97)--(-0.46,-0.99)--(-0.45,-1.00)--(-0.44,-1.01)--(-0.43,-1.02)--(-0.41,-1.03)--(-0.40,-1.04)--(-0.39,-1.05)--(-0.37,-1.06)--(-0.36,-1.06)--(-0.34,-1.07)--(-0.33,-1.07)--(-0.31,-1.08)--(-0.30,-1.08)--(-0.28,-1.08)--(-0.26,-1.08)--(-0.25,-1.08)--(-0.23,-1.08)--(-0.22,-1.08)--(-0.20,-1.07)--(-0.18,-1.07)--(-0.17,-1.06)--(-0.15,-1.06)--(-0.14,-1.05)--(0.61,-0.66)--(0.63,-0.65)--(0.64,-0.64)--(0.65,-0.63)--(0.67,-0.62)--(0.68,-0.61)--(0.69,-0.60)--(0.70,-0.59)--(0.71,-0.57)--(0.71,-0.56)--(0.72,-0.55)--(0.73,-0.53)--(0.73,-0.52)--(0.74,-0.50)--(0.74,-0.48)--(0.74,-0.47)--(0.75,-0.45)--(0.75,-0.44)--(0.75,-0.42)--(0.74,-0.40)--(0.74,-0.39)--(0.74,-0.37)--(0.73,-0.36)--(0.73,-0.34)--(0.72,-0.33)--(0.71,-0.31)--(0.71,-0.30)--(0.70,-0.28)--(0.69,-0.27)--(0.68,-0.26)--(0.67,-0.25)--(0.65,-0.24)--(0.64,-0.23)--(-0.15,0.35)--(-0.17,0.36)--(-0.18,0.37)--(-0.20,0.37)--(-0.21,0.38)--(-0.23,0.39)--(-0.24,0.39)--(-0.26,0.39)--(-0.27,0.40)--(-0.29,0.40)--(-0.30,0.40)--(-0.32,0.40)--(-0.34,0.40)--(-0.35,0.39)--(-0.37,0.39)--(-0.38,0.39)--(-0.40,0.38)--(-0.41,0.37)--(-0.43,0.37)--(-0.44,0.36)--(-0.46,0.35)--(-0.47,0.34)--(-0.48,0.33)--(-0.49,0.32)--(-0.50,0.31)--(-0.51,0.29)--(-0.52,0.28)--(-0.53,0.27)--(-0.54,0.25)--(-0.54,0.24)--(-0.55,0.22)--(-0.55,0.21)--(-0.56,0.19)--(-0.56,0.17)--(-0.56,0.16)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.2, line width = 0.1mm, draw = color_2, solid]
(-1.25,0.23)--(-0.45,-0.17)--(-0.43,-0.18)--(-0.41,-0.19)--(-0.39,-0.19)--(-0.37,-0.20)--(-0.35,-0.20)--(-0.33,-0.20)--(-0.30,-0.21)--(-0.28,-0.20)--(-0.26,-0.20)--(-0.24,-0.20)--(-0.22,-0.19)--(-0.20,-0.19)--(-0.18,-0.18)--(-0.16,-0.17)--(-0.14,-0.16)--(-0.12,-0.15)--(-0.10,-0.14)--(-0.08,-0.13)--(-0.07,-0.11)--(-0.05,-0.10)--(-0.04,-0.08)--(-0.02,-0.06)--(-0.01,-0.04)--(0.00,-0.03)--(0.01,-0.01)--(0.02,0.01)--(0.34,0.79)--(0.35,0.82)--(0.36,0.84)--(0.37,0.87)--(0.37,0.90)--(0.37,0.92)--(0.37,0.95)--(0.37,0.98)--(0.37,1.01)--(0.37,1.03)--(0.36,1.06)--(0.35,1.09)--(0.34,1.11)--(0.33,1.14)--(0.32,1.16)--(0.31,1.19)--(0.29,1.21)--(0.27,1.23)--(0.26,1.25)--(0.24,1.27)--(0.22,1.29)--(0.19,1.31)--(0.17,1.32)--(0.15,1.34)--(0.12,1.35)--(0.10,1.36)--(-0.49,1.59)--(-0.52,1.60)--(-0.55,1.61)--(-0.57,1.61)--(-0.60,1.62)--(-0.63,1.62)--(-0.65,1.62)--(-0.68,1.62)--(-0.71,1.62)--(-0.74,1.61)--(-0.76,1.61)--(-0.79,1.60)--(-0.82,1.59)--(-0.84,1.58)--(-0.87,1.57)--(-0.89,1.55)--(-0.91,1.54)--(-0.93,1.52)--(-0.95,1.50)--(-0.97,1.48)--(-0.99,1.46)--(-1.01,1.44)--(-1.02,1.42)--(-1.04,1.39)--(-1.40,0.71)--(-1.41,0.69)--(-1.42,0.67)--(-1.43,0.65)--(-1.44,0.63)--(-1.44,0.61)--(-1.44,0.59)--(-1.45,0.56)--(-1.45,0.54)--(-1.45,0.52)--(-1.44,0.50)--(-1.44,0.48)--(-1.44,0.46)--(-1.43,0.44)--(-1.42,0.41)--(-1.41,0.39)--(-1.40,0.38)--(-1.39,0.36)--(-1.38,0.34)--(-1.37,0.32)--(-1.35,0.30)--(-1.34,0.29)--(-1.32,0.27)--(-1.30,0.26)--(-1.29,0.25)--(-1.27,0.24)--cycle;
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.65,1.18) .. controls (-0.52,1.49) and (-0.31,1.73) .. (-0.03,1.90);
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.65,1.18) .. controls (-0.37,1.36) and (-0.17,1.60) .. (-0.03,1.90);
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](3) edge node {} (5);


\path[draw  = color_2 ,thick, solid](4) edge node {} (6);


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-2.32,0.54) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.22,-1.06) ellipse [x radius=0.166, y radius=0.166];
\end{pgfonlayer}


\begin{pgfonlayer}{background}
\path[draw = color_2, thick, solid](-0.20,-1.18) ellipse [x radius=0.291, y radius=0.291];
\end{pgfonlayer}
\end{scope}


\begin{scope}[shift={(13.5,0)}]
\node () at (3,2.5) {$F''$};

\node at (2.8142857142857145 + 0.1,1.4714285714285713) {$1$};
\node[main_node_t] (0) at (3.2142857142857144,1.4714285714285713) {};
\node at (1.6714285714285717 + 0.1,0.3285714285714285) {$2$};
\node[main_node_t] (1) at (2.0714285714285716,0.3285714285714285) {};
\node at (2.8142857142857145 + 0.1,0.3285714285714285) {$6$};
\node[main_node_t] (2) at (3.2142857142857144,0.3285714285714285) {};
\node at (3.957142857142857 + 0.1,0.3285714285714285) {$7$};
\node[main_node_t] (3) at (4.357142857142857,0.3285714285714285) {};
\node at (1.6714285714285717 + 0.1,-0.8142857142857142) {$3$};
\node[main_node_t] (4) at (2.0714285714285716,-0.8142857142857142) {};
\node at (2.8142857142857145 + 0.1,-0.8142857142857142) {$4$};
\node[main_node_t] (5) at (3.2142857142857144,-0.8142857142857142) {};
\node at (3.957142857142857 + 0.1,-0.8142857142857142) {$5$};
\node[main_node_t] (6) at (4.357142857142857,-0.8142857142857142) {};
\node at (5.1 + 0.1,-0.8142857142857142) {$8$};
\node[main_node_t] (7) at (5.5,-0.8142857142857142) {};

\draw [->] (0) -- (1);
\draw [->] (0) -- (2);
\draw [->] (0) -- (3);
\draw [->] (1) -- (4);
\draw [->] (2) -- (5);
\draw [->] (3) -- (6);
\draw [->] (3) -- (7);
\end{scope}

\end{tikzpicture}

==> Figures/tree_examples_notation.tex <==
\begin{tikzpicture}[main_node_t/.style={circle,fill=black,minimum size=0.5em,inner sep=1pt]}, main_node_g/.style={circle,inner sep=2pt,draw = black, line width=0.1mm}]

\node at (2.5,0.6) {$F$};

\node[main_node_t] (0) at (0,0) {};
\node[main_node_t] (1) at (0,-1) {};
\node[main_node_t] (2) at (-1,-2) {};
\node[main_node_t] (3) at (0,-2) {};
\node[main_node_t] (4) at (1,-2) {};
\node[main_node_t] (5) at (-1,-3) {};
\node[main_node_t] (6) at (1,-3) {};
\node[main_node_t] (8) at (0,-4) {};
\node[main_node_t] (9) at (2,-4) {};


\draw [->] (0) -- (1);
\draw [->] (1) -- (2);
\draw [->] (1) -- (3);
\draw [->] (1) -- (4);
\draw [->] (2) -- (5);
\draw [->] (4) -- (6);
\draw [->] (6) -- (8);
\draw [->] (6) -- (9);

\draw [line width=1pt,dash pattern=on 1pt off 1pt] (0,0) circle(0.3cm);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (0,-1) circle(0.3cm);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (1,-3) circle(0.3cm);

\node at (1,0) {$\rho_F(u_1)$};
\node at (1,-1) {$\ell_F(u_1)$};
\node at (1.6,-3) {$u_1$};



\node[main_node_t] (0) at (5,0) {};
\node[main_node_t] (1) at (4,-1) {};
\node[main_node_t] (2) at (5,-1) {};
\node[main_node_t] (3) at (6,-1) {};

\node[main_node_t] (4) at (4,-2) {};
\node[main_node_t] (5) at (5.5,-2) {};
\node[main_node_t] (6) at (6.5 ,-2) {};
\node[main_node_t] (7) at (5.5,-3) {};

\draw [line width=1pt,dash pattern=on 1pt off 1pt] (5,0) circle(0.3cm);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (6,-1) circle(0.3cm);
\draw [line width=1pt,dash pattern=on 1pt off 1pt] (5.5,-3) circle(0.3cm);

\node at (6,0) {$\rho_F(u_2)$};
\node at (7,-1) {$\ell_F(u_2)$};
\node at (6.1,-3) {$u_2$};



\draw [->] (0) -- (1);
\draw [->] (0) -- (2);
\draw [->] (0) -- (3);
\draw [->] (1) -- (4);
\draw [->] (3) -- (5);
\draw [->] (5) -- (7);
\draw [->] (3) -- (6);
\end{tikzpicture}

==> Figures/turtles.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{2A2A2A}
\definecolor{color_2}{HTML}{000000}

\begin{tikzpicture}[ main_node_g/.style={circle,minimum size=0.5em,inner sep=2pt, draw=black, fill = white}]


\node at (-0.25,2.25) {$\mathcal{T}_{4,2}$};
\node at (4,2.25) {$\mathcal{T}_{7,7}$};
\node at (8,2.25) {$\mathcal{T}_{5,4}$};

\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (0.60,-0.30) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (-0.30,0.60) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.20,-0.30) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (-0.30,-1.20) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (4) at (1.50,-0.30) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (5) at (-0.30,1.50) {\tiny \textbf{6}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.47,0.78)--(-1.38,-0.13)--(-1.39,-0.14)--(-1.40,-0.16)--(-1.41,-0.17)--(-1.41,-0.18)--(-1.42,-0.20)--(-1.43,-0.21)--(-1.43,-0.22)--(-1.44,-0.24)--(-1.44,-0.25)--(-1.44,-0.27)--(-1.44,-0.28)--(-1.44,-0.30)--(-1.44,-0.32)--(-1.44,-0.33)--(-1.44,-0.35)--(-1.44,-0.36)--(-1.43,-0.38)--(-1.43,-0.39)--(-1.42,-0.40)--(-1.41,-0.42)--(-1.41,-0.43)--(-1.40,-0.44)--(-1.39,-0.46)--(-1.38,-0.47)--(-0.47,-1.38)--(-0.46,-1.39)--(-0.44,-1.40)--(-0.43,-1.41)--(-0.42,-1.41)--(-0.40,-1.42)--(-0.39,-1.43)--(-0.38,-1.43)--(-0.36,-1.44)--(-0.35,-1.44)--(-0.33,-1.44)--(-0.32,-1.44)--(-0.30,-1.44)--(-0.28,-1.44)--(-0.27,-1.44)--(-0.25,-1.44)--(-0.24,-1.44)--(-0.22,-1.43)--(-0.21,-1.43)--(-0.20,-1.42)--(-0.18,-1.41)--(-0.17,-1.41)--(-0.16,-1.40)--(-0.14,-1.39)--(-0.13,-1.38)--(0.78,-0.47)--(0.79,-0.46)--(0.80,-0.44)--(0.81,-0.43)--(0.81,-0.42)--(0.82,-0.40)--(0.83,-0.39)--(0.83,-0.38)--(0.84,-0.36)--(0.84,-0.35)--(0.84,-0.33)--(0.84,-0.32)--(0.84,-0.30)--(0.84,-0.28)--(0.84,-0.27)--(0.84,-0.25)--(0.84,-0.24)--(0.83,-0.22)--(0.83,-0.21)--(0.82,-0.20)--(0.81,-0.18)--(0.81,-0.17)--(0.80,-0.16)--(0.79,-0.14)--(0.78,-0.13)--(-0.13,0.78)--(-0.14,0.79)--(-0.16,0.80)--(-0.17,0.81)--(-0.18,0.81)--(-0.20,0.82)--(-0.21,0.83)--(-0.22,0.83)--(-0.24,0.84)--(-0.25,0.84)--(-0.27,0.84)--(-0.28,0.84)--(-0.30,0.84)--(-0.32,0.84)--(-0.33,0.84)--(-0.35,0.84)--(-0.36,0.84)--(-0.38,0.83)--(-0.39,0.83)--(-0.40,0.82)--(-0.42,0.81)--(-0.43,0.81)--(-0.44,0.80)--(-0.46,0.79)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (4);
\path[draw  = color_2 ,thick, solid](1) edge node {} (5);


\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (4.75,0.00) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (4.47,0.59) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (3.83,0.73) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (3.32,0.33) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (4) at (3.32,-0.33) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (5) at (3.83,-0.73) {\tiny \textbf{6}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (6) at (4.47,-0.59) {\tiny \textbf{7}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (7) at (5.50,0.00) {\tiny \textbf{8}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (8) at (4.94,1.17) {\tiny \textbf{9}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (9) at (3.67,1.46) {\tiny \textbf{10}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (10) at (2.65,0.65) {\tiny \textbf{11}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (11) at (2.65,-0.65) {\tiny \textbf{12}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (12) at (3.67,-1.46) {\tiny \textbf{13}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (13) at (4.94,-1.17) {\tiny \textbf{14}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(3.08,0.33)--(3.08,-0.33)--(3.08,-0.34)--(3.08,-0.36)--(3.08,-0.37)--(3.09,-0.39)--(3.09,-0.40)--(3.10,-0.42)--(3.10,-0.43)--(3.11,-0.44)--(3.12,-0.46)--(3.13,-0.47)--(3.14,-0.48)--(3.15,-0.49)--(3.16,-0.50)--(3.17,-0.51)--(3.68,-0.92)--(3.69,-0.93)--(3.70,-0.94)--(3.72,-0.95)--(3.73,-0.95)--(3.74,-0.96)--(3.76,-0.96)--(3.77,-0.97)--(3.79,-0.97)--(3.80,-0.97)--(3.82,-0.98)--(3.83,-0.98)--(3.85,-0.98)--(3.86,-0.97)--(3.88,-0.97)--(3.89,-0.97)--(4.53,-0.82)--(4.54,-0.82)--(4.56,-0.81)--(4.57,-0.81)--(4.59,-0.80)--(4.60,-0.79)--(4.61,-0.78)--(4.62,-0.77)--(4.64,-0.76)--(4.65,-0.75)--(4.66,-0.74)--(4.67,-0.73)--(4.67,-0.72)--(4.68,-0.70)--(4.69,-0.69)--(4.97,-0.10)--(4.98,-0.09)--(4.98,-0.08)--(4.99,-0.06)--(4.99,-0.05)--(4.99,-0.03)--(4.99,-0.02)--(4.99,0.00)--(4.99,0.02)--(4.99,0.03)--(4.99,0.05)--(4.99,0.06)--(4.98,0.08)--(4.98,0.09)--(4.97,0.10)--(4.69,0.69)--(4.68,0.70)--(4.67,0.72)--(4.67,0.73)--(4.66,0.74)--(4.65,0.75)--(4.64,0.76)--(4.62,0.77)--(4.61,0.78)--(4.60,0.79)--(4.59,0.80)--(4.57,0.81)--(4.56,0.81)--(4.54,0.82)--(4.53,0.82)--(3.89,0.97)--(3.88,0.97)--(3.86,0.97)--(3.85,0.98)--(3.83,0.98)--(3.82,0.98)--(3.80,0.97)--(3.79,0.97)--(3.77,0.97)--(3.76,0.96)--(3.74,0.96)--(3.73,0.95)--(3.72,0.95)--(3.70,0.94)--(3.69,0.93)--(3.68,0.92)--(3.17,0.51)--(3.16,0.50)--(3.15,0.49)--(3.14,0.48)--(3.13,0.47)--(3.12,0.46)--(3.11,0.44)--(3.10,0.43)--(3.10,0.42)--(3.09,0.40)--(3.09,0.39)--(3.08,0.37)--(3.08,0.36)--(3.08,0.34)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](13) edge node {} (6);


\path[draw  = color_2 ,thick, solid](12) edge node {} (5);


\path[draw  = color_2 ,thick, solid](7) edge node {} (0);


\path[draw  = color_2 ,thick, solid](10) edge node {} (3);


\path[draw  = color_2 ,thick, solid](11) edge node {} (4);


\path[draw  = color_2 ,thick, solid](8) edge node {} (1);


\path[draw  = color_2 ,thick, solid](9) edge node {} (2);


\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (8.77,-0.15) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (8.27,0.54) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (7.46,0.27) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (7.46,-0.58) {\tiny \textbf{4}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (4) at (8.27,-0.84) {\tiny \textbf{5}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (5) at (9.50,-0.15) {\tiny \textbf{6}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (6) at (8.50,1.23) {\tiny \textbf{7}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (7) at (6.88,0.70) {\tiny \textbf{8}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (8) at (6.88,-1.01) {\tiny \textbf{9}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(7.22,0.27)--(7.22,-0.58)--(7.22,-0.59)--(7.22,-0.61)--(7.22,-0.63)--(7.23,-0.64)--(7.23,-0.66)--(7.24,-0.67)--(7.24,-0.68)--(7.25,-0.70)--(7.26,-0.71)--(7.27,-0.72)--(7.27,-0.74)--(7.28,-0.75)--(7.30,-0.76)--(7.31,-0.77)--(7.32,-0.78)--(7.33,-0.79)--(7.35,-0.79)--(7.36,-0.80)--(7.37,-0.81)--(7.39,-0.81)--(8.20,-1.08)--(8.21,-1.08)--(8.23,-1.08)--(8.24,-1.09)--(8.26,-1.09)--(8.27,-1.09)--(8.29,-1.09)--(8.30,-1.09)--(8.32,-1.08)--(8.33,-1.08)--(8.35,-1.08)--(8.36,-1.07)--(8.38,-1.06)--(8.39,-1.06)--(8.41,-1.05)--(8.42,-1.04)--(8.43,-1.03)--(8.44,-1.02)--(8.45,-1.01)--(8.46,-1.00)--(8.47,-0.99)--(8.97,-0.30)--(8.98,-0.28)--(8.99,-0.27)--(9.00,-0.26)--(9.00,-0.24)--(9.01,-0.23)--(9.01,-0.21)--(9.02,-0.20)--(9.02,-0.18)--(9.02,-0.17)--(9.02,-0.15)--(9.02,-0.14)--(9.02,-0.12)--(9.02,-0.11)--(9.01,-0.09)--(9.01,-0.08)--(9.00,-0.06)--(9.00,-0.05)--(8.99,-0.04)--(8.98,-0.02)--(8.97,-0.01)--(8.47,0.68)--(8.46,0.69)--(8.45,0.70)--(8.44,0.71)--(8.43,0.72)--(8.42,0.73)--(8.41,0.74)--(8.39,0.75)--(8.38,0.76)--(8.36,0.76)--(8.35,0.77)--(8.33,0.77)--(8.32,0.78)--(8.30,0.78)--(8.29,0.78)--(8.27,0.78)--(8.26,0.78)--(8.24,0.78)--(8.23,0.78)--(8.21,0.77)--(8.20,0.77)--(7.39,0.51)--(7.37,0.50)--(7.36,0.49)--(7.35,0.49)--(7.33,0.48)--(7.32,0.47)--(7.31,0.46)--(7.30,0.45)--(7.28,0.44)--(7.27,0.43)--(7.27,0.42)--(7.26,0.40)--(7.25,0.39)--(7.24,0.38)--(7.24,0.36)--(7.23,0.35)--(7.23,0.33)--(7.22,0.32)--(7.22,0.30)--(7.22,0.29)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](7) edge node {} (2);


\path[draw  = color_2 ,thick, solid](8) edge node {} (3);


\path[draw  = color_2 ,thick, solid](1) edge node {} (6);


\path[draw  = color_2 ,thick, solid](0) edge node {} (5);

\end{tikzpicture}


==> Figures/weighted_hypergraphs_poset.tex <==
\definecolor{color_0}{HTML}{FFFFFF}
\definecolor{color_1}{HTML}{2A2A2A}
\definecolor{color_2}{HTML}{000000}

\begin{tikzpicture}[ main_node_g/.style={circle,minimum size=0.5em,inner sep=2pt, draw=black, fill = white}]



\coordinate (c0) at (-7.200,0.704);
\coordinate (c1) at (-7.200,3.944);
\coordinate (c2) at (-1.800,0.704);
\coordinate (c3) at (-2.700,3.944);
\coordinate (c4) at (3.600,0.704);
\coordinate (c5) at (2.700,3.944);
\coordinate (c6) at (9.000,0.704);
\coordinate (c7) at (7.200,3.944);
\coordinate (c8) at (-9.000,0.704);
\coordinate (c9) at (-3.600,0.704);
\coordinate (c10) at (1.800,0.704);
\coordinate (c11) at (7.200,0.704);
\coordinate (c12) at (-5.400,-2.536);
\coordinate (c13) at (0.000,-2.536);
\coordinate (c14) at (5.400,-2.536);
\coordinate (c15) at (-5.400,0.704);
\coordinate (c16) at (0.000,0.704);
\coordinate (c17) at (5.400,0.704);
\coordinate (c18) at (-1.800,-2.536);
\coordinate (c19) at (3.600,-2.536);
\coordinate (c20) at (-3.600,-2.536);
\coordinate (c21) at (1.800,-2.536);
\coordinate (c22) at (0.000,-5.776);
\node (n0) at (c0){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {0};
\end{scope}}};
\node (n1) at (c1){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {0};
\end{scope}}};
\node (n2) at (c2){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {1};
\end{scope}}};
\node (n3) at (c3){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {1};
\end{scope}}};
\node (n4) at (c4){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {2};
\end{scope}}};
\node (n5) at (c5){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {2};
\end{scope}}};
\node (n6) at (c6){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {3};
\end{scope}}};
\node (n7) at (c7){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {3};
\end{scope}}};
\node (n8) at (c8){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {0};
\end{scope}}};
\node (n9) at (c9){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {1};
\end{scope}}};
\node (n10) at (c10){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {2};
\end{scope}}};
\node (n11) at (c11){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}


\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (0.00,0.00) {3};
\end{scope}}};
\node (n12) at (c12){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}
\node[color=red, font=\huge\bf] at (0.50,-0.15) {0};

\node[color=red, font=\huge\bf] at (-1.06,0.90) {0};
\end{scope}}};
\node (n13) at (c13){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}
\node[color=red, font=\huge\bf] at (0.50,-0.15) {1};

\node[color=red, font=\huge\bf] at (-1.06,0.90) {0};
\end{scope}}};
\node (n14) at (c14){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\begin{pgfonlayer}{background}
\fill[fill = color_2, opacity = 0.3, line width = 0.1mm, draw = color_2, solid]
(-0.21,0.98)--(-0.21,0.97)--(0.21,-1.55)--(0.22,-1.56)--(0.22,-1.58)--(0.23,-1.59)--(0.23,-1.60)--(0.24,-1.62)--(0.25,-1.63)--(0.26,-1.64)--(0.27,-1.66)--(0.28,-1.67)--(0.29,-1.68)--(0.30,-1.69)--(0.31,-1.70)--(0.32,-1.71)--(0.34,-1.71)--(0.35,-1.72)--(0.37,-1.73)--(0.38,-1.73)--(0.39,-1.74)--(0.41,-1.74)--(0.42,-1.74)--(0.44,-1.74)--(0.46,-1.74)--(0.47,-1.74)--(0.49,-1.74)--(0.50,-1.74)--(0.52,-1.74)--(0.53,-1.73)--(0.55,-1.73)--(0.56,-1.72)--(0.57,-1.71)--(0.59,-1.71)--(0.60,-1.70)--(0.61,-1.69)--(0.62,-1.68)--(0.63,-1.67)--(0.64,-1.66)--(0.65,-1.64)--(0.66,-1.63)--(0.67,-1.62)--(0.68,-1.60)--(0.68,-1.59)--(1.24,-0.06)--(1.24,-0.04)--(1.25,-0.03)--(1.25,-0.01)--(1.25,0.00)--(1.26,0.02)--(1.26,0.03)--(1.26,0.05)--(1.25,0.06)--(1.25,0.08)--(1.25,0.09)--(1.24,0.11)--(1.24,0.12)--(1.23,0.14)--(1.23,0.15)--(1.22,0.16)--(1.21,0.18)--(1.20,0.19)--(1.19,0.20)--(1.18,0.21)--(0.20,1.19)--(0.19,1.20)--(0.18,1.21)--(0.16,1.22)--(0.15,1.23)--(0.14,1.23)--(0.12,1.24)--(0.11,1.24)--(0.09,1.25)--(0.08,1.25)--(0.06,1.25)--(0.05,1.26)--(0.03,1.26)--(0.02,1.26)--(0.00,1.25)--(-0.01,1.25)--(-0.03,1.25)--(-0.04,1.24)--(-0.06,1.24)--(-0.07,1.23)--(-0.08,1.23)--(-0.10,1.22)--(-0.11,1.21)--(-0.12,1.20)--(-0.13,1.19)--(-0.14,1.18)--(-0.16,1.17)--(-0.16,1.16)--(-0.17,1.14)--(-0.18,1.13)--(-0.19,1.12)--(-0.19,1.10)--(-0.20,1.09)--(-0.20,1.07)--(-0.21,1.06)--(-0.21,1.04)--(-0.21,1.03)--(-0.21,1.01)--(-0.21,1.00)--cycle;
\end{pgfonlayer}
\node[color=red, font=\huge\bf] at (0.50,-0.15) {2};

\node[color=red, font=\huge\bf] at (-1.06,0.90) {0};
\end{scope}}};
\node (n15) at (c15){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (-0.15,0.50) {0};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n16) at (c16){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (-0.15,0.50) {1};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n17) at (c17){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);


\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (-0.15,0.50) {2};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n18) at (c18){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (1.45,0.48) {0};

\node[color=red, font=\huge\bf] at (-0.73,0.73) {0};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n19) at (c19){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](1) edge node {} (2);
\node[color=red, font=\huge\bf] at (1.45,0.48) {0};

\node[color=red, font=\huge\bf] at (-0.73,0.73) {1};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n20) at (c20){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (-0.24,0.24) {0};

\node[color=red, font=\huge\bf] at (0.48,1.45) {0};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n21) at (c21){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\path[draw  = color_2 ,thick, solid](0) edge node {} (2);
\node[color=red, font=\huge\bf] at (-0.24,0.24) {1};

\node[color=red, font=\huge\bf] at (0.48,1.45) {0};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\node (n22) at (c22){\tikz{\begin{scope}[scale=0.4, every node/.append style={transform shape}]
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (0) at (1.01,0.03) {\tiny \textbf{1}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (1) at (0.03,1.01) {\tiny \textbf{2}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (2) at (-1.50,0.46) {\tiny \textbf{3}};
\node[main_node_g, fill = color_0,text = color_1,minimum size=0.535em] (3) at (0.46,-1.50) {\tiny \textbf{4}};

\node[color=red, font=\huge\bf] at (1.45,0.48) {0};

\node[color=red, font=\huge\bf] at (0.48,1.45) {0};

\node[color=red, font=\huge\bf] at (-1.06,0.90) {0};

\node[color=red, font=\huge\bf] at (0.90,-1.06) {0};
\end{scope}}};
\path[draw, thick]
  (n0) edge node {} (n1)
  (n2) edge node {} (n3)
  (n4) edge node {} (n5)
  (n6) edge node {} (n7)
  (n8) edge node {} (n1)
  (n9) edge node {} (n3)
  (n10) edge node {} (n5)
  (n11) edge node {} (n7)
  (n12) edge node {} (n0)
  (n12) edge node {} (n2)
  (n12) edge node {} (n8)
  (n12) edge node {} (n9)
  (n13) edge node {} (n2)
  (n13) edge node {} (n4)
  (n13) edge node {} (n9)
  (n13) edge node {} (n10)
  (n14) edge node {} (n4)
  (n14) edge node {} (n6)
  (n14) edge node {} (n10)
  (n14) edge node {} (n11)
  (n15) edge node {} (n1)
  (n15) edge node {} (n3)
  (n16) edge node {} (n3)
  (n16) edge node {} (n5)
  (n17) edge node {} (n5)
  (n17) edge node {} (n7)
  (n18) edge node {} (n0)
  (n18) edge node {} (n2)
  (n18) edge node {} (n4)
  (n18) edge node {} (n15)
  (n18) edge node {} (n16)
  (n19) edge node {} (n2)
  (n19) edge node {} (n4)
  (n19) edge node {} (n6)
  (n19) edge node {} (n16)
  (n19) edge node {} (n17)
  (n20) edge node {} (n8)
  (n20) edge node {} (n9)
  (n20) edge node {} (n10)
  (n20) edge node {} (n15)
  (n20) edge node {} (n16)
  (n21) edge node {} (n9)
  (n21) edge node {} (n10)
  (n21) edge node {} (n11)
  (n21) edge node {} (n16)
  (n21) edge node {} (n17)
  (n22) edge node {} (n12)
  (n22) edge node {} (n13)
  (n22) edge node {} (n14)
  (n22) edge node {} (n18)
  (n22) edge node {} (n19)
  (n22) edge node {} (n20)
  (n22) edge node {} (n21);

  \path (-5,-5) rectangle (5,18); 
\end{tikzpicture}


